Deep unfolding of the weighted MMSE beamforming algorithm

Downlink beamforming is a key technology for cellular networks. However, computing the transmit beamformer that maximizes the weighted sum rate subject to a power constraint is an NP-hard problem. As a result, iterative algorithms that converge to a local optimum are used in practice. Among them, the weighted minimum mean square error (WMMSE) algorithm has gained popularity, but its computational complexity and consequent latency has motivated the need for lower-complexity approximations at the expense of performance. Motivated by the recent success of deep unfolding in the trade-off between complexity and performance, we propose the novel application of deep unfolding to the WMMSE algorithm for a MISO downlink channel. The main idea consists of mapping a fixed number of iterations of the WMMSE algorithm into trainable neural network layers, whose architecture reflects the structure of the original algorithm. With respect to traditional end-to-end learning, deep unfolding naturally incorporates expert knowledge, with the benefits of immediate and well-grounded architecture selection, fewer trainable parameters, and better explainability. However, the formulation of the WMMSE algorithm, as described in Shi et al., is not amenable to be unfolded due to a matrix inversion, an eigendecomposition, and a bisection search performed at each iteration. Therefore, we present an alternative formulation that circumvents these operations by resorting to projected gradient descent. By means of simulations, we show that, in most of the settings, the unfolded WMMSE outperforms or performs equally to the WMMSE for a fixed number of iterations, with the advantage of a lower computational load.

==> figures/WSR_10db.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.99,0.01)}, anchor=south east, draw=black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations $L$},
xmajorgrids,
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={1,2,3,4,5,6},
y grid style={white!69.0196078431373!black},
ylabel={Weighted sum rate [bit/s]},
ymajorgrids,
ymin=7.47429355197759, ymax=9.97809109195418,
ytick style={color=black}
]

\addplot [thick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 8.55238878736002
1 9.31791222232729
2 9.54739862646093
3 9.65311001630277
4 9.71138830671989
5 9.74597729840455
};
\addlegendentry{\scriptsize Unfolded WMMSE}

\addplot [thick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 7.94556340991089
1 9.10786237131682
2 9.48402979482838
3 9.63048534031205
4 9.70503811522628
5 9.74962895835738
};
\addlegendentry{\scriptsize WMMSE}

\addplot [thick, green!50.1960784313725!black, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 7.58810253106744
1 8.6926536988122
2 9.15003443838656
3 9.37242139244959
4 9.49881819729442
5 9.57269861820653
};
\addlegendentry{ \scriptsize Unfolded WMMSE - same $\gamma$}

\addplot [very thick, black, dashed]
table {%
0 9.86428211286433
1 9.86428211286433
2 9.86428211286433
3 9.86428211286433
4 9.86428211286433
5 9.86428211286433
};
\addlegendentry{\scriptsize WMMSE at convergence}
\end{axis}

\end{tikzpicture}


==> figures/WSR_20db.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.99,0.01)}, anchor=south east, draw=black},
%draw=white!80!black
%legend style={draw=none},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations $L$},
xmajorgrids,
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={1,2,3,4,5,6},
y grid style={white!69.0196078431373!black},
ylabel={Weighted sum rate [bit/s]},
ymajorgrids,
ymin=9.37117582040136, ymax=19.7075466749937,
ytick style={color=black}
]

\addplot [thick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 12.4708852016052
1 15.5750042200248
2 16.7086710437917
3 17.0015535957825
4 17.2190194449553
5 17.2314861828137
};
\addlegendentry{\scriptsize Unfolded WMMSE}

\addplot [thick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 10.9921967126972
1 15.3398891414424
2 17.3626205644617
3 18.1085861095798
4 18.4175821599519
5 18.57297621584
};
\addlegendentry{\scriptsize WMMSE}

\addplot [thick, green!50.1960784313725!black, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 9.84101085924647
1 12.4878643449648
2 13.7419801311465
3 14.5670963987776
4 15.1311066425139
5 15.5676164705176
};
\addlegendentry{\scriptsize Unfolded WMMSE - same $\gamma$}

\addplot [very thick, black, dashed]
table {%
0 19.2377116361486
1 19.2377116361486
2 19.2377116361486
3 19.2377116361486
4 19.2377116361486
5 19.2377116361486
};
\addlegendentry{\scriptsize WMMSE at convergence}



\end{axis}

\end{tikzpicture}


==> figures/WSR_20db_8PGD.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.99,0.01)}, anchor=south east, draw=black},
%draw=white!80!black
%legend style={draw=none},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of iterations $L$},
xmajorgrids,
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={1,2,3,4,5,6},
y grid style={white!69.0196078431373!black},
ylabel={Weighted sum rate [bit/s]},
ymajorgrids,
ymin=9.37117582040136, ymax=19.7075466749937,
ytick style={color=black}
]
\addplot [thick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 12.4708852016052
1 15.5750042200248
2 16.7086710437917
3 17.0015535957825
4 17.2190194449553
5 17.2314861828137
};
\addlegendentry{\scriptsize Unfolded WMMSE - 4 PGD}
\addplot [thick, blue, mark=*, mark size=3, mark options={solid,fill opacity=0}]
table {%
0 12.8716090978318
1 16.5091810381069
2 17.6763175681697
3 17.9306262847849
4 18.1530108179765
5 18.2748562726735
};
\addlegendentry{\scriptsize Unfolded WMMSE - 8 PGD}
\addplot [thick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 10.9921967126972
1 15.3398891414424
2 17.3626205644617
3 18.1085861095798
4 18.4175821599519
5 18.57297621584
};
\addlegendentry{\scriptsize WMMSE}
\addplot [thick, black, dashed]
table {%
0 19.2377116361486
1 19.2377116361486
2 19.2377116361486
3 19.2377116361486
4 19.2377116361486
5 19.2377116361486
};
\addlegendentry{\scriptsize WMMSE at convergence}
\end{axis}

\end{tikzpicture}


==> figures/architecture.tex <==
\begin{tikzpicture}
\tikzset{>={Latex[width=3mm,length=3mm]}}
\def\colorchannel{gray!70!black}
\def\red{red!60!black}
\def\channelwidth{1mm}

%UPPER STRUCTURE
%input
\draw [->,very thick] (-6, 0.5) -- (-5, 0.5);
\node at (-6.3, 0.7){\Huge{$\boldsymbol{V}$}};
%input to u
\draw [->,very thick] (-5, 0.5) |- (-4, 2);
%input to w
\draw [->,very thick] (-5, 0.5) |- (-4, -1);


%H above
%\draw [->,line width=1.5mm, blue] (-5, 4) -- (10, 4);
\node at (-6, 4){\Huge{\textcolor{\colorchannel}{{$\boldsymbol{H}$}}}};
\draw [line width = \channelwidth, \colorchannel] (-5, 4) -- (31, 4);
\draw [dashed,line width = \channelwidth, \colorchannel] (31, 4) -- (34, 4);
\draw [line width = \channelwidth, \colorchannel] (34, 4) -- (47, 4);
%------------------------------------------------------
%first layer
\draw[->, gray,dashed] (-5, 5) -- (13, 5) node[pos=0.5,sloped,above] {\Huge{\textcolor{gray!70!black}{input layer / first iteration}}};

%-first block----------------------------------------
%u optimizer
\draw (-4,1) rectangle (-1,3)node[pos=.5,font=\fontsize{35}{35}\selectfont] {{$\boldsymbol{\Omega}$}};
%Symbol
\node at (0,2.5){\Huge{$\boldsymbol{u}_{1}$}};
%w optimizer
\draw (-4,-2) rectangle (-1,0)node[pos=.5,font=\fontsize{35}{35}\selectfont] {{$\boldsymbol{\Psi}$}};
%Symbol
\node at (0,-0.5){\Huge{$\boldsymbol{w}_{1}$}};
%rect
\draw [fill=gray!10](1,-2) rectangle (11,3)node[pos=.5] {};
%\filldraw [gray!10](1,-2) rectangle (11,3)node[pos=.5];
%\draw [fill=pink](1,-2) rectangle (11,3)node[pos=.5] {};
%connecting arrows
%from u to rect
\draw [->,very thick] (-1, 2) -- (1, 2);
%from w to rect
\draw [->,very thick] (-1, -1) -- (1, -1);
%from rect to mid
\draw [very thick] (11, 0.5) -- (13, 0.5);
%Symbol
\node at (12, 1.2){\Huge{$\boldsymbol{V}^{(K)}_{1}$}};
%from mid to u
\draw [->,very thick] (13, 0.5) |- (14, 2);
%from mid to w
\draw [->,very thick] (13, 0.5) |- (14, -1);

%from H to rec
\draw [->,line width = \channelwidth, \colorchannel] (6, 4) -- (6, 3);
%from H to u
\draw [->,line width = \channelwidth, \colorchannel] (-3, 4) -- (-3, 3);
%from H to w
\draw [->,line width = \channelwidth, \colorchannel] (-2, 1) -- (-2, 0);
\draw [line width = \channelwidth, \colorchannel] (-2, 4) -- (-2, 3);
%------------------------------------------------
%vertical line first
\draw [very thick,loosely dashed,gray!70!black] (13, -2) -- (13, 6);


%-second block-------------------------------------
%second layer
\draw[<->, gray,dashed] (13, 5) -- (31, 5) node[pos=0.5,sloped,above] {\Huge{\textcolor{gray!70!black}{second layer / second iteration}}};
%u optimizer
\draw (14,1) rectangle (17,3)node[pos=.5,font=\fontsize{35}{35}\selectfont] {{$\boldsymbol{\Omega}$}};
%Symbol
\node at (18, 2.5){\Huge{$\boldsymbol{u}_{2}$}};
%w optimizer
\draw (14,-2) rectangle (17,0)node[pos=.5,font=\fontsize{35}{35}\selectfont] {{$\boldsymbol{\Psi}$}};
%Symbol
\node at (18, -0.5){\Huge{$\boldsymbol{w}_{2}$}};
%rect
\draw [fill=gray!10](19,-2) rectangle (29,3)node[pos=.5] {};
%connecting arrows
%from u to rect
\draw [->,very thick] (17, 2) -- (19, 2);
%from w to rect
\draw [->,very thick] (17, -1) -- (19, -1);
%from rect to mid
\draw [-,very thick] (29, 0.5) -- (31, 0.5);
%Symbol
\node at (30, 1.2){\Huge{$\boldsymbol{V}^{(K)}_{2}$}};
%%%%%%%%%%%%%%%%%%
%from H to rec
\draw [->,line width = \channelwidth, \colorchannel] (24, 4) -- (24, 3);
%from H to u
\draw [->,line width = \channelwidth, \colorchannel] (15, 4) -- (15, 3);
%from H to w
\draw [->,line width = \channelwidth, \colorchannel] (16, 1) -- (16, 0);
\draw [line width = \channelwidth, \colorchannel] (16, 4) -- (16, 3);
%--------------------------------------------
%vertical line second
\draw [very thick,loosely dashed,gray!70!black] (31, -2) -- (31, 6);
%------------------------
%dots
\filldraw (31.6,0.5) circle (3pt);
\filldraw (32.5,0.5) circle (3pt);
\filldraw (33.4,0.5) circle (3pt);
%----------------------
%vertical line third
\draw [very thick,loosely  dashed,gray!70!black] (34, -2) -- (34, 6);


%-third block-------------------------------
%third layer
\draw[->, gray,dashed] (54, 5) -- (34, 5) node[pos=0.5,sloped,above] {\Huge{\textcolor{gray!70!black}{output layer / last iteration}}};
%from rect to mid
\draw [very thick] (34, 0.5) -- (36, 0.5);
%Symbol
\node at (35, 1.2){\Huge{$\boldsymbol{V}^{(K)}_{L-1}$}};
%from mid to u
\draw [->,very thick] (36, 0.5) |- (37, 2);
%from mid to w
\draw [->,very thick] (36, 0.5) |- (37, -1);
%u optimizer
\draw (37,1) rectangle (40,3)node[pos=.5,font=\fontsize{35}{35}\selectfont] {{$\boldsymbol{\Omega}$}};
%w optimizer
\draw (37,-2) rectangle (40,0)node[pos=.5,font=\fontsize{35}{35}\selectfont] {{$\boldsymbol{\Psi}$}};
%rect
\draw [fill=gray!10](42,-2) rectangle (52,3)node[pos=.5] {};
%connecting arrows
%from u to rect
\draw [->,very thick] (40, 2) -- (42, 2);
%Symbol
\node at (41, 2.5){\Huge{$\boldsymbol{u}_{L}$}};
%from w to rect
\draw [->,very thick] (40, -1) -- (42, -1);
%Symbol
\node at (41, -0.5){\Huge{$\boldsymbol{w}_{L}$}};
%output
%from rect to output
\draw [->,very thick] (52, 0.5) -- (53, 0.5);
%Symbol
\node at (53.8, 0.5){\Huge{$\boldsymbol{V}^{(K)}_{L}$}};

%%%%%%%%%%%%%%%%%%
%from H to rec
\draw [->,line width = \channelwidth, \colorchannel] (47, 4) -- (47, 3);
%from H to u
\draw [->,line width = \channelwidth, \colorchannel] (38, 4) -- (38, 3);
%from H to w
\draw [->,line width = \channelwidth, \colorchannel] (39, 1) -- (39, 0);
\draw [line width = \channelwidth, \colorchannel] (39, 4) -- (39, 3);
%--------------------------------------------



%%%%%%%%%%%%%%%%%%%%%%%%%%%%ZOOM%%%%%%%%%%%%%%%%%

%\node {\includegraphics[]{example-image-a.tex}};
\draw[fill=gray!10] (-5,-14.5) rectangle (52,-5); 

\node (a) at (23.5,-10)
         { 
         
          \begin{tikzpicture}
          %\draw [gray,step=1.0] (0,0) grid (57,10);
          %H above
          \draw[\colorchannel,line width = \channelwidth] (5,9.2)--(34.2,9.2);
          %H above
          \draw[\colorchannel,line width = \channelwidth, dashed] (34.2,9.2)--(37,9.2);
          
          %H above
          \draw[\colorchannel,line width = \channelwidth] (37,9.2)--(40,9.2);
          
          \node[font=\fontsize{33}{33}\selectfont] at (3.5,9){\textcolor{\colorchannel}{{$\boldsymbol{H}$}}};
          
          %H from above to nabla
          \draw[->,\colorchannel,line width = \channelwidth] (7,9.2)->(7,6);
          %input
          %Symbol input
          \node[font=\fontsize{33}{33}\selectfont] at (3.7,5.2){{$\boldsymbol{V}$}};
          %line input
          \draw[->](4,5)->(6,5);
          %nabla
          \draw (6,4) rectangle (8,6)node[pos=.5,font=\fontsize{50}{50}\selectfont] {$\nabla$};
          %line between nable and circle
          \draw[->](8,5)--(9,5);
          %circle for multiplication
          \draw (9.5,5) circle [radius=0.5] node {\textcolor{black}{\Huge{$\boldsymbol{\times}$}}};
          %line between circle
          \draw[->](10,5)--(11,5);
          %circle for add
          \draw (11.5,5) circle [radius=0.5] node {\textcolor{black}{\Huge{$\boldsymbol{+}$}}};
          %line between circle and proj
          \draw[->](12,5)--(14,5);
          %proj
          \draw (14,4) rectangle (17,6)node[pos=.5,font=\fontsize{50}{50}\selectfont] {$\Pi_{\mathcal{C}}$};
          %output first layer
          \draw(17,5)--(19,5);
          
          %Feedback
          \draw(5.2,5)--(5.2,3);
          \draw(5.2,3)--(11.5,3);
          \draw[->](11.5,3)->(11.5,4.5);
          
          %Gamma
          \node[font=\fontsize{35}{35}\selectfont] at (9.7, 8){$-$\textcolor{\red}{{$\boldsymbol{\gamma}^{(1)}_{1}$}}};
          \draw[->](9.5,7)->(9.5,5.5);
          %%%%%%%%%%%
          %Symbol input
          \node[font=\fontsize{33}{33}\selectfont] at (13,6.15){{$\widetilde{\boldsymbol{V}}^{(1)}_1$}};
          
          %Symbol input
          \node[font=\fontsize{33}{33}\selectfont] at (18,6){${\boldsymbol{V}^{(1)}_1}$};
          %%%%%%%%%%%%%%%%%%first vertical line
          \draw[gray,loosely dashed](19.2,1.5)--(19.2,9.2);
          %first layer text
          \draw[->,dashed,gray](4,2)--(19.2,2)node[pos=0.5,sloped,below] {\Huge{\textcolor{gray!70!black}{first PGD step}}};
          
          %+15 in x coordinate
          %%%%%%%%%%%%%%%
          %line input
          \draw[->](19,5)->(21,5);
          %H from above to nabla
          \draw[->,\colorchannel,line width = \channelwidth] (22,9.2)->(22,6);
          %nabla
          \draw (21,4) rectangle (23,6)node[pos=.5,font=\fontsize{50}{50}\selectfont] {$\nabla$};
          %line between nable and circle
          \draw[->](23,5)--(24,5);
          %circle for multiplication
          \draw (24.5,5) circle [radius=0.5] node {\textcolor{black}{\Huge{$\boldsymbol{\times}$}}};
          %line between circle
          \draw[->](25,5)--(26,5);
          %circle for add
          \draw (26.5,5) circle [radius=0.5] node {\textcolor{black}{\Huge{$\boldsymbol{+}$}}};
          %line between circle and proj
          \draw[->](27,5)--(29,5);
          %proj
          \draw (29,4) rectangle (32,6)node[pos=.5,font=\fontsize{50}{50}\selectfont] {$\Pi_{\mathcal{C}}$};
          %output first layer
          \draw(32,5)--(34.2,5);
          
          %Feedback
          \draw(20.2,5)--(20.2,3);
          \draw(20.2,3)--(26.5,3);
          \draw[->](26.5,3)->(26.5,4.5);
          
          %Gamma
          \node[font=\fontsize{35}{35}\selectfont] at (24.7, 8){$-$\textcolor{\red}{{$\boldsymbol{\gamma}^{(2)}_{1}$}}};
          \draw[->](24.5,7)->(24.5,5.5);
          %%%%%%%%%%%
          %Symbol input
          \node[font=\fontsize{33}{33}\selectfont] at (28,6.15){{$\widetilde{\boldsymbol{V}}^{(2)}_1$}};
          
          %Symbol input
          \node[font=\fontsize{33}{33}\selectfont] at (33,6){${\boldsymbol{V}^{(2)}_1}$};
         %%%%%%%%%%%%%%%%%%second vertical line
          \draw[dashed](34.2,1.5)--(34.2,9.2);
          %second layer text
          \draw[<->,dashed,gray](19.2,2)--(34.2,2)node[pos=0.5,sloped,below] {\Huge{\textcolor{gray!70!black}{second PGD step}}};
          
          %%%%%%%%%%%%%%%%%%third vertical line
          \draw[dashed](37,1.5)--(37,9.2);
          %output layer text
          \draw[->,dashed,gray](54,2)--(37,2)node[pos=0.5,sloped,below] {\Huge{\textcolor{gray!70!black}{last PGD step}}};
          %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                      %------------------------
         %dots
         \filldraw (34.7,5) circle (3pt);
         \filldraw (35.6,5) circle (3pt);
         \filldraw (36.4,5) circle (3pt);
         %----------------------
          
          
          %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
          %+18 w,r,t, second on x
          %line input
          \draw[->](37,5)->(39,5);
          %H from above to nabla
          \draw[->,\colorchannel,line width = \channelwidth] (40,9.2)->(40,6);
          %nabla
          \draw (39,4) rectangle (41,6)node[pos=.5,font=\fontsize{50}{50}\selectfont] {$\nabla$};
          %line between nable and circle
          \draw[->](41,5)--(42,5);
          %circle for multiplication
          \draw (42.5,5) circle [radius=0.5] node {\textcolor{black}{\Huge{$\boldsymbol{\times}$}}};
          %line between circle
          \draw[->](43,5)--(44,5);
          %circle for add
          \draw (44.5,5) circle [radius=0.5] node {\textcolor{black}{\Huge{$\boldsymbol{+}$}}};
          %line between circle and proj
          \draw[->](45,5)--(47,5);
          %proj
          \draw (47,4) rectangle (50,6)node[pos=.5,font=\fontsize{50}{50}\selectfont] {$\Pi_{\mathcal{C}}$};
          %output first layer
          \draw[->](50,5)->(52,5);
          
          %Feedback
          \draw(38.2,5)--(38.2,3);
          \draw(38.2,3)--(44.5,3);
          \draw[->](44.5,3)->(44.5,4.5);
          
          %Gamma
          \node[font=\fontsize{35}{35}\selectfont] at (42.7, 8){$-$\textcolor{\red}{{$\boldsymbol{\gamma}^{(K)}_{1}$}}};
          \draw[->](42.5,7)->(42.5,5.5);
          %%%%%%%%%%%
          %Symbol input
          \node[font=\fontsize{33}{33}\selectfont] at (46,6.15){{$\widetilde{\boldsymbol{V}}^{(K)}_1$}};
          
          %Symbol output
          \node[font=\fontsize{33}{33}\selectfont] at (53.2,5){${\boldsymbol{V}^{(K)}_1}$};

        
                 
          \end{tikzpicture}
          };
          
          
%%%%%%%%%%%%%%ZOOM first layer
\node (b) at (6,0.5)
         { 
          \begin{tikzpicture}[scale = 0.5]
          
          \tikzset{>={Latex[width=2mm,length=2mm]}}
          %\draw [green,step=1.0] (0,0) grid (18,8);
          %H above
          \draw[\colorchannel,line width = \channelwidth] (2.5,7.5)--(15.5,7.5);
          \draw[->,\colorchannel,line width = \channelwidth] (4.5,7.5)->(4.5,5);
          %H above
          \draw[dashed,\colorchannel,line width = \channelwidth] (1,7.5)--(2.5,7.5);
          \draw[dashed,\colorchannel,line width = \channelwidth] (15.5,7.5)--(17,7.5);
          
          %gamma

          \node at (7.5,6.4){\textcolor{\red}{$\Large{-\boldsymbol{\gamma}}^{(k)}_1$}};
          \draw[->] (7.5,5.6)--(7.5,4.5);
          %input dots
          \filldraw (1.9,4) circle (3pt);
          \filldraw (1.4,4) circle (3pt);
          \filldraw (0.9,4) circle (3pt);  
          %%%%%line%%%%%%
          \draw[loosely dashed,gray!70!black] (2.5,-0.5) -- (2.5,8.5);
          
          %input 
          \draw (2.5,4) -- (3.5,4);
          %gradient
          \draw (3.5,3) rectangle (5.5,5)node[pos=.5] {\Huge{$\nabla$}};
          %line between nable and circle
          \draw[->] (5.5,4) -- (7,4);
          %circle for gamma
          \draw (7.5,4) circle [radius=0.5] node {\textcolor{black}{\Large{$\boldsymbol{\times}$}}};
          %line between circles
          \draw[->] (8,4) -- (9,4);
          %circle for subtraction
          \draw (9.5,4) circle [radius=0.5] node {\textcolor{black}{\Large{$\boldsymbol{+}$}}};
          %line between sub and proj
          \draw (10,4) -- (11.5,4);
          %proj
          \draw (11.5,3) rectangle (14.5,5)node[pos=.5] {\Huge{$\Pi_{\mathcal{C}}$}};
          %output
          \draw (14.5,4) -- (15.5,4);
          %feedback%%
          \draw (3,4) -- (3,2);
          \draw (3,2) -- (9.5,2);
          \draw[->] (9.5,2) -- (9.5,3.5);
          
          
          
          %%%%%line%%%%%%
          \draw[loosely dashed,gray!70!black] (15.5,-0.5) -- (15.5,8.5);
          %%line below
          \draw[<->,gray,dashed] (2.5,0.5) -- (15.5,0.5)node[pos=0.5,sloped,below] {\Large{\textcolor{gray!70!black}{$k^{th}$ PGD step}}};
          %output dots
          \filldraw (16.1,4) circle (3pt);
          \filldraw (16.7,4) circle (3pt);
          \filldraw (17.2,4) circle (3pt);
          
          \end{tikzpicture}
          };
%%%%%%%%%%%%%%ZOOM second layer          
\node (c) at (24,0.5)
         { 
           \begin{tikzpicture}[scale = 0.5]
          
          \tikzset{>={Latex[width=2mm,length=2mm]}}
          %\draw [green,step=1.0] (0,0) grid (18,8);
          %H above
          \draw[\colorchannel,line width = \channelwidth] (2.5,7.5)--(15.5,7.5);
          \draw[->,\colorchannel,line width = \channelwidth] (4.5,7.5)->(4.5,5);
          %H above
          \draw[dashed,\colorchannel,line width = \channelwidth] (1,7.5)--(2.5,7.5);
          \draw[dashed,\colorchannel,line width = \channelwidth] (15.5,7.5)--(17,7.5);
          
          %gamma

          \node at (7.5,6.4){\Large{$-$}\textcolor{\red}{$\Large{\boldsymbol{\gamma}}^{(k)}_2$}};
          \draw[->] (7.5,5.6)--(7.5,4.5);
          %input dots
          \filldraw (1.9,4) circle (3pt);
          \filldraw (1.4,4) circle (3pt);
          \filldraw (0.9,4) circle (3pt);  
          %%%%%line%%%%%%
          \draw[loosely dashed,gray!70!black] (2.5,-0.5) -- (2.5,8.5);
          
          %input 
          \draw (2.5,4) -- (3.5,4);
          %gradient
          \draw (3.5,3) rectangle (5.5,5)node[pos=.5] {\Huge{$\nabla$}};
          %line between nable and circle
          \draw[->] (5.5,4) -- (7,4);
          %circle for gamma
          \draw (7.5,4) circle [radius=0.5] node {\textcolor{black}{\Large{$\boldsymbol{\times}$}}};
          %line between circles
          \draw[->] (8,4) -- (9,4);
          %circle for subtraction
          \draw (9.5,4) circle [radius=0.5] node {\textcolor{black}{\Large{$\boldsymbol{+}$}}};
          %line between sub and proj
          \draw (10,4) -- (11.5,4);
          %proj
          \draw (11.5,3) rectangle (14.5,5)node[pos=.5] {\Huge{$\Pi_{\mathcal{C}}$}};
          %output
          \draw (14.5,4) -- (15.5,4);
          %feedback%%
          \draw (3,4) -- (3,2);
          \draw (3,2) -- (9.5,2);
          \draw[->] (9.5,2) -- (9.5,3.5);
          
          
          %%%%%line%%%%%%
          \draw[loosely dashed,gray!70!black] (15.5,-0.5) -- (15.5,8.5);
          %%line below
          \draw[<->,gray,dashed] (2.5,0.5) -- (15.5,0.5)node[pos=0.5,sloped,below] {\Large{\textcolor{gray!70!black}{$k^{th}$ PGD step}}};
          %output dots
          \filldraw (16.1,4) circle (3pt);
          \filldraw (16.7,4) circle (3pt);
          \filldraw (17.2,4) circle (3pt);
          
          \end{tikzpicture}
          };
%%%%%%%%%%%%%%ZOOM last layer          
\node (d) at (47,0.5)
         { 
          \begin{tikzpicture}[scale = 0.5]
          
          \tikzset{>={Latex[width=2mm,length=2mm]}}
          %\draw [green,step=1.0] (0,0) grid (18,8);
          %H above
          \draw[\colorchannel,line width = \channelwidth] (2.5,7.5)--(15.5,7.5);
          \draw[->,\colorchannel,line width = \channelwidth] (4.5,7.5)->(4.5,5);
          %H above
          \draw[dashed,\colorchannel,line width = \channelwidth] (1,7.5)--(2.5,7.5);
          \draw[dashed,\colorchannel,line width = \channelwidth] (15.5,7.5)--(17,7.5);
          
          %gamma

          \node at (7.5,6.4){\Large{$-$}\textcolor{\red}{$\Large{\boldsymbol{\gamma}}^{(k)}_{L}$}};
          \draw[->] (7.5,5.6)--(7.5,4.5);
          %input dots
          \filldraw (1.9,4) circle (3pt);
          \filldraw (1.4,4) circle (3pt);
          \filldraw (0.9,4) circle (3pt);  
          %%%%%line%%%%%%
          \draw[loosely dashed,gray!70!black] (2.5,-0.5) -- (2.5,8.5);
          
          %input 
          \draw (2.5,4) -- (3.5,4);
          %gradient
          \draw (3.5,3) rectangle (5.5,5)node[pos=.5] {\Huge{$\nabla$}};
          %line between nable and circle
          \draw[->] (5.5,4) -- (7,4);
          %circle for gamma
          \draw (7.5,4) circle [radius=0.5] node {\textcolor{black}{\Large{$\boldsymbol{\times}$}}};
          %line between circles
          \draw[->] (8,4) -- (9,4);
          %circle for subtraction
          \draw (9.5,4) circle [radius=0.5] node {\textcolor{black}{\Large{$\boldsymbol{+}$}}};
          %line between sub and proj
          \draw (10,4) -- (11.5,4);
          %proj
          \draw (11.5,3) rectangle (14.5,5)node[pos=.5] {\Huge{$\Pi_{\mathcal{C}}$}};
          %output
          \draw (14.5,4) -- (15.5,4);
          %feedback%%
          \draw (3,4) -- (3,2);
          \draw (3,2) -- (9.5,2);
          \draw[->] (9.5,2) -- (9.5,3.5);
          
          
          %%%%%line%%%%%%
          \draw[loosely dashed,gray!70!black] (15.5,-0.5) -- (15.5,8.5);
          %%line below
          \draw[<->,gray,dashed] (2.5,0.5) -- (15.5,0.5)node[pos=0.5,sloped,below] {\Large{\textcolor{gray!70!black}{$k^{th}$ PGD step}}};
          %output dots
          \filldraw (16.1,4) circle (3pt);
          \filldraw (16.7,4) circle (3pt);
          \filldraw (17.2,4) circle (3pt);
          
          \end{tikzpicture}
          };         

%%%%%%%%%%%%%%%%%%%%%%%%%%%%ZOOM%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%connecting the zoom
\draw[loosely dotted,very thick] (1,-2)--(-5,-5);
\draw[loosely dotted,very thick] (11,-2)--(52,-5);
 
% grid and reference points
%\draw [gray!20,step=1.0] (-7,-19) grid (56,7);

%\node at (0,0){(0,0)};
%\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

==> figures/one_outer_loop_no_ref.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.99,0.01)}, anchor=south east, draw=black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={5,7.5,10,12.5,15,17.5,20},
y grid style={white!69.0196078431373!black},
ylabel={Weighted sum rate [bit/s]},
ymajorgrids,
ymin=5.09527954976594, ymax=12.8221045183595,
ytick style={color=black}
]
\addplot [thick, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 5.72214184840159
1 7.13891467534541
2 8.55238878736002
3 9.83180849371341
4 10.9054756790702
5 11.8118736693653
6 12.4708852016052
};
\addlegendentry{\scriptsize Unfolded WMMSE}

\addplot [thick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 5.52920786702354
1 6.77231149599143
2 7.94556340991089
3 8.97640887611549
4 9.82715410871368
5 10.493111606781
6 10.9921967126972
};
\addlegendentry{\scriptsize WMMSE}

\addplot [thick, green!50.1960784313725!black, mark=square*, mark size=2.5, mark options={solid}]
table {%
0 5.44649886652019
1 6.5828710301115
2 7.58810253106744
3 8.40839215193566
4 9.04086183774931
5 9.50829837466094
6 9.84101085924647
};
\addlegendentry{\scriptsize Unfolded WMMSE - same $\gamma$}

\end{axis}

\end{tikzpicture}


==> figures/training_loss_7500.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=0.48\textwidth,
height=0.35\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Batch index},
xmajorgrids,
xmin=-374.95, xmax=7873.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loss function},
scaled y ticks= {base 10:-3},
ytick={-1600,-1800,-2000,-2200,-2400,-2600,-2800},
xtick={0,1500,3000,4500,6000,7500},
ymajorgrids,
ymin=-2927.98926168287, ymax=-1481.76362484427,
ytick style={color=black}
]
\addplot [semithick, white!30!black]
table {%
0 -1602.0860318032
1 -1591.94922697447
2 -1571.10149209672
3 -1603.63996096262
4 -1563.72779709976
5 -1597.95604015425
6 -1585.20613689272
7 -1587.51425864324
8 -1547.50115379148
9 -1620.56295402857
10 -1631.52552066442
11 -1595.6321465426
12 -1579.34125299843
13 -1626.0383916058
14 -1567.61075823316
15 -1606.60921036339
16 -1629.1770864675
17 -1590.98207770811
18 -1601.897423526
19 -1603.13643021607
20 -1617.60471909777
21 -1585.51715603208
22 -1596.2221559885
23 -1577.65832755291
24 -1579.36428845217
25 -1609.91527323092
26 -1632.88550509229
27 -1592.11771578911
28 -1630.31151433154
29 -1613.43320402861
30 -1653.6020684503
31 -1633.08490722003
32 -1598.91624103921
33 -1612.68505728601
34 -1568.60119677498
35 -1588.41791492778
36 -1578.5113987893
37 -1631.65368998172
38 -1610.5413896664
39 -1607.41328516176
40 -1627.13050380791
41 -1622.25298081177
42 -1589.5952367082
43 -1607.3077804908
44 -1617.9760618029
45 -1578.88452266149
46 -1617.08966604972
47 -1608.36626430928
48 -1609.68765509681
49 -1597.04795577855
50 -1612.57270370474
51 -1574.69981582114
52 -1612.721962969
53 -1612.01693739902
54 -1611.93940876093
55 -1584.11731917617
56 -1588.81952822844
57 -1609.32203003931
58 -1611.97860530532
59 -1595.66178184737
60 -1599.9273273245
61 -1616.00328777311
62 -1633.23143012634
63 -1640.21662595359
64 -1586.96116672867
65 -1618.6580463127
66 -1635.79355042374
67 -1616.49233292054
68 -1634.91802842828
69 -1606.17426363549
70 -1639.14977463068
71 -1628.50171205266
72 -1631.92051578084
73 -1619.5952163862
74 -1605.77472350459
75 -1593.51823592859
76 -1632.99873436309
77 -1610.23212905103
78 -1607.06749882527
79 -1561.99362604984
80 -1624.51397719323
81 -1611.33628268023
82 -1655.75487742989
83 -1619.59509489072
84 -1637.18264944295
85 -1624.06387542864
86 -1617.43255350333
87 -1600.14863071838
88 -1637.67197588138
89 -1625.0852463883
90 -1609.26042944344
91 -1641.09331507997
92 -1627.02130076128
93 -1608.33123802767
94 -1594.13137430098
95 -1592.03398446262
96 -1614.9510460773
97 -1628.61219339337
98 -1612.91033882035
99 -1624.03255126651
100 -1611.08996604263
101 -1636.29460280388
102 -1634.54097530899
103 -1615.26145435288
104 -1606.70399509485
105 -1619.07482179035
106 -1633.91473287129
107 -1652.91313372489
108 -1643.02815105743
109 -1617.94846154138
110 -1611.42727721741
111 -1663.87104996769
112 -1637.53872828495
113 -1625.16545837293
114 -1625.28772423165
115 -1593.19686440325
116 -1627.91424102352
117 -1656.28231705313
118 -1649.34821097549
119 -1620.5118234546
120 -1634.33733264283
121 -1654.04767358423
122 -1645.86063996568
123 -1671.00839310754
124 -1645.97785073599
125 -1633.85484091487
126 -1629.81319969554
127 -1627.3274043859
128 -1651.40490030951
129 -1639.87639618812
130 -1650.02355429996
131 -1652.14127465118
132 -1640.97320147741
133 -1658.10278647888
134 -1634.6787999271
135 -1643.61181635467
136 -1634.99536168793
137 -1655.42808366774
138 -1643.70148259702
139 -1642.35343132139
140 -1640.96762651312
141 -1609.32206962052
142 -1669.8248896477
143 -1640.72579770758
144 -1673.65373783064
145 -1628.85665009282
146 -1638.66697358673
147 -1656.40492272316
148 -1665.75916066851
149 -1663.59795532853
150 -1649.31571637858
151 -1657.96180566743
152 -1660.68427179915
153 -1635.02052137764
154 -1633.43752830388
155 -1631.06969261024
156 -1652.71253489161
157 -1695.08039576663
158 -1670.22005277027
159 -1677.51843713686
160 -1703.02344485321
161 -1657.49683951932
162 -1679.17056440016
163 -1610.73311256584
164 -1655.28006974504
165 -1701.21701179194
166 -1636.31776314194
167 -1641.16587705935
168 -1634.43144094527
169 -1627.75864084136
170 -1675.93167234139
171 -1657.72839417373
172 -1628.05365464977
173 -1695.31081430582
174 -1674.08475233347
175 -1654.33092016543
176 -1657.23780665143
177 -1700.60343354513
178 -1621.88631549512
179 -1643.58364488882
180 -1634.42635074147
181 -1659.26030859319
182 -1654.80919628176
183 -1638.98247720659
184 -1647.12892453572
185 -1642.8553698369
186 -1673.28175126334
187 -1675.74083925492
188 -1678.20205708321
189 -1683.40633643063
190 -1671.3627178214
191 -1684.84985764059
192 -1664.05916964673
193 -1672.37584232306
194 -1686.06587064698
195 -1668.42310346742
196 -1680.75885785549
197 -1689.24838425301
198 -1677.22151662464
199 -1695.41122438826
200 -1690.47921951021
201 -1671.68891848562
202 -1662.45932199517
203 -1670.13252813511
204 -1636.11248118469
205 -1695.22642742885
206 -1652.59266788898
207 -1666.075291315
208 -1675.89234797009
209 -1646.89756739318
210 -1624.43296628958
211 -1684.94386165979
212 -1674.64453313056
213 -1678.09995360266
214 -1670.34817821666
215 -1698.72044634625
216 -1699.72940848156
217 -1696.94030334721
218 -1704.68589383967
219 -1658.95740592517
220 -1703.582205663
221 -1700.20342087418
222 -1704.21921418459
223 -1693.91636363089
224 -1668.53174614838
225 -1682.04432989752
226 -1657.73986564542
227 -1699.52792045413
228 -1710.00199710248
229 -1691.09740609173
230 -1695.21665448806
231 -1685.30233287927
232 -1679.83933069871
233 -1710.09727370596
234 -1652.99378245272
235 -1654.89090599114
236 -1668.10251063945
237 -1683.85285013081
238 -1712.1767236817
239 -1724.60378589854
240 -1694.57956312774
241 -1714.29788176596
242 -1715.84748896049
243 -1645.41251835209
244 -1668.26778698104
245 -1707.21832629298
246 -1709.00110556771
247 -1692.13179697504
248 -1689.94801249951
249 -1722.37179698176
250 -1667.02472800959
251 -1724.8630583433
252 -1724.9963440915
253 -1727.297732895
254 -1734.18196727449
255 -1738.70458743866
256 -1733.56225827296
257 -1731.58715540303
258 -1711.73581719187
259 -1707.036216951
260 -1703.00869000113
261 -1718.44484042482
262 -1730.14961400622
263 -1752.94614377503
264 -1721.30725380825
265 -1692.09664641734
266 -1727.49693734797
267 -1711.87048178488
268 -1717.63657598319
269 -1730.6680484376
270 -1724.4326220736
271 -1734.04312294378
272 -1714.58309253529
273 -1696.64150701959
274 -1744.05227584493
275 -1737.03359369188
276 -1762.14314804828
277 -1740.7229045692
278 -1728.47327690681
279 -1756.33002128883
280 -1722.6592957741
281 -1739.55174972401
282 -1753.85953391186
283 -1752.40692540815
284 -1746.23531418463
285 -1726.21949568812
286 -1727.3313313268
287 -1757.78291293956
288 -1700.63912265262
289 -1769.73732655157
290 -1737.04279614147
291 -1770.06028784865
292 -1763.4671030613
293 -1784.19977233773
294 -1753.36437236016
295 -1774.33820670435
296 -1754.88390816225
297 -1759.42290751416
298 -1758.48877786214
299 -1759.81941954563
300 -1739.00172737577
301 -1740.5123141727
302 -1742.18291023896
303 -1764.62861679229
304 -1745.88356106098
305 -1764.58715848413
306 -1759.5122290935
307 -1747.83001985256
308 -1758.36170937865
309 -1763.23009917924
310 -1789.74351087925
311 -1790.39600267615
312 -1753.26560354554
313 -1720.31511962589
314 -1739.06291094171
315 -1809.16274190328
316 -1764.38349401518
317 -1734.10306098681
318 -1754.74070096343
319 -1746.35045743053
320 -1789.16148813625
321 -1791.60588665541
322 -1777.03506204303
323 -1832.02124966452
324 -1790.33020391573
325 -1780.98749692585
326 -1824.63230365348
327 -1820.17334942895
328 -1752.9816572832
329 -1782.01307788646
330 -1758.74028553986
331 -1790.23475181755
332 -1780.49278775064
333 -1818.06380562051
334 -1816.09329644341
335 -1831.57839876554
336 -1793.21640619716
337 -1784.89406455628
338 -1766.27244832898
339 -1763.86067031392
340 -1836.32065104126
341 -1822.43239866069
342 -1794.15173746063
343 -1851.45051948578
344 -1835.14252560413
345 -1850.68624584423
346 -1814.3469741738
347 -1832.63884080493
348 -1843.82522631035
349 -1797.0121833295
350 -1868.42809797291
351 -1839.31960122131
352 -1824.85877512428
353 -1866.52112554125
354 -1793.06971347169
355 -1809.50200635131
356 -1803.29641517882
357 -1804.13272833605
358 -1858.33113522833
359 -1852.60900728138
360 -1820.86638805828
361 -1840.36136353772
362 -1825.91858034139
363 -1882.5844157252
364 -1853.8853724296
365 -1866.02374634857
366 -1836.57867190745
367 -1871.17766883506
368 -1856.24447029014
369 -1913.49059341531
370 -1850.66534562704
371 -1876.43192832406
372 -1840.54705184031
373 -1883.11196991806
374 -1902.6230585305
375 -1892.90557578702
376 -1896.48005109519
377 -1843.52121618922
378 -1913.35521731034
379 -1884.74329658664
380 -1845.50598124369
381 -1888.72929588899
382 -1987.73583959573
383 -1919.18168355058
384 -1907.52121119258
385 -1908.89850003514
386 -1912.94187226154
387 -1928.16844825614
388 -1941.23160851815
389 -1849.66959954323
390 -1928.22376971275
391 -1918.73952195231
392 -1899.22825006471
393 -1921.61422863235
394 -1936.91732557058
395 -1903.33962519989
396 -1922.26936646436
397 -1946.52196523795
398 -1920.32885371381
399 -1917.24121111083
400 -1964.20283108103
401 -1940.20768685572
402 -1936.86564531497
403 -1969.90601802362
404 -1972.52104472451
405 -1919.971488692
406 -1950.89051372854
407 -1916.87546455015
408 -2015.84454609891
409 -1953.92953993092
410 -2007.75010939487
411 -2022.75083759263
412 -1999.78244154368
413 -2005.4972862848
414 -2023.52827683076
415 -1984.69318397233
416 -1959.33047805502
417 -1988.42184284269
418 -1928.25319378984
419 -1969.02646584887
420 -2031.7915602978
421 -1940.48101125129
422 -2053.49138766749
423 -1904.30440410904
424 -2023.98161778165
425 -2082.27472144679
426 -2034.31996368184
427 -2039.73948155597
428 -2073.23092112132
429 -2079.43109771458
430 -2046.57536781703
431 -2059.81625756033
432 -2082.44063682367
433 -2051.73378049239
434 -2073.96915216675
435 -2048.13628399228
436 -2076.61449273676
437 -2040.02201281056
438 -2157.95928784979
439 -2094.05260988427
440 -2138.44469915696
441 -2104.00507749751
442 -2122.46544239057
443 -2099.46326950234
444 -2100.63924798552
445 -2094.09743929472
446 -2143.8119717049
447 -2094.8350389633
448 -2148.03247187258
449 -2148.56456289315
450 -2121.60711154774
451 -2115.14724322707
452 -2147.91505482884
453 -2168.53644152712
454 -2092.25850351312
455 -2162.07509057
456 -2134.47803137856
457 -2199.29890675159
458 -2112.63575367491
459 -2172.77758636654
460 -2235.99503774393
461 -2206.67472075319
462 -2175.96266262044
463 -2218.58284371554
464 -2225.00923764115
465 -2230.60374637121
466 -2215.52462227925
467 -2259.49441350452
468 -2189.25342249531
469 -2258.75851525079
470 -2219.75507208358
471 -2213.62197628286
472 -2250.20181584054
473 -2228.16631372609
474 -2246.55963850697
475 -2304.43676780354
476 -2183.86864535633
477 -2285.86208507774
478 -2284.21865713731
479 -2347.71417266241
480 -2253.09045130366
481 -2326.24107346383
482 -2269.59097045724
483 -2294.71522833565
484 -2320.97540442733
485 -2267.79523730389
486 -2337.06424133867
487 -2350.1518450741
488 -2374.57746139228
489 -2370.4370481943
490 -2385.94044678497
491 -2321.43406094937
492 -2285.26329882915
493 -2333.1338704721
494 -2355.76096607122
495 -2363.55106088842
496 -2413.15448555824
497 -2368.43907372217
498 -2364.03728187583
499 -2379.47425449525
500 -2406.71500370475
501 -2316.6234125337
502 -2377.96993405808
503 -2407.71534204555
504 -2382.50560377219
505 -2414.15719119664
506 -2366.46630940941
507 -2370.91730077056
508 -2422.24615852545
509 -2395.35946345312
510 -2403.47130243345
511 -2432.09189781416
512 -2478.12408195026
513 -2472.51340420925
514 -2467.38361480536
515 -2455.79785225489
516 -2425.11208087243
517 -2389.23066875087
518 -2445.7084810736
519 -2414.86537191438
520 -2405.27982826859
521 -2457.86914535725
522 -2397.92026630044
523 -2419.94789567985
524 -2432.51393622562
525 -2503.4636209588
526 -2421.47154651856
527 -2490.61965883532
528 -2475.18801201645
529 -2463.67520662848
530 -2516.39577003202
531 -2440.61859032576
532 -2418.11382583089
533 -2466.79614162931
534 -2505.29865036811
535 -2426.382778844
536 -2470.00249635704
537 -2444.49092002806
538 -2467.76697795633
539 -2474.25658519505
540 -2465.28445606445
541 -2476.81980363616
542 -2551.27781605295
543 -2484.06658627037
544 -2529.31986575458
545 -2517.54510121048
546 -2493.46849812752
547 -2514.62853742634
548 -2498.08837114181
549 -2447.05409358551
550 -2466.28229818886
551 -2497.89326749071
552 -2475.61267953304
553 -2493.08124406184
554 -2543.68841653809
555 -2472.30920649586
556 -2476.62240554658
557 -2439.86197481398
558 -2505.12741132223
559 -2528.48109548558
560 -2510.74720027581
561 -2452.58273636707
562 -2531.13548558058
563 -2583.28796490599
564 -2542.40584957246
565 -2563.96511915433
566 -2529.25962513404
567 -2568.51929461849
568 -2518.42060657001
569 -2519.62209769287
570 -2495.87175877225
571 -2496.72391365863
572 -2441.89880474941
573 -2457.79000025738
574 -2567.60570096195
575 -2558.67926256484
576 -2490.33394173975
577 -2541.2347443018
578 -2486.75039680767
579 -2494.52253710078
580 -2523.51109599403
581 -2449.32144683834
582 -2551.42613404175
583 -2549.42017930624
584 -2482.34352208711
585 -2541.34558480738
586 -2416.10105526404
587 -2562.65559544571
588 -2541.07649553205
589 -2558.25266562431
590 -2483.02871117853
591 -2608.83476288082
592 -2454.61547752412
593 -2532.73437764109
594 -2517.9394461498
595 -2467.37918112092
596 -2512.7207577538
597 -2539.09045746231
598 -2522.28727898811
599 -2566.64663034235
600 -2495.31013668258
601 -2487.62950310732
602 -2523.96095421906
603 -2571.29958585806
604 -2532.97846852788
605 -2565.55845111808
606 -2494.11362127512
607 -2543.08061854744
608 -2556.14370657743
609 -2528.38744540031
610 -2422.79169716874
611 -2502.29703893349
612 -2578.64228678671
613 -2531.07607055478
614 -2475.38002428324
615 -2512.61223927617
616 -2502.49003113953
617 -2543.54928869074
618 -2546.571078332
619 -2477.36328905703
620 -2491.5188458214
621 -2582.54938179217
622 -2475.34478835194
623 -2493.28015328217
624 -2545.37744244016
625 -2556.15592007885
626 -2448.63526118233
627 -2520.94373967165
628 -2505.79079472274
629 -2519.39746132964
630 -2514.82711613444
631 -2601.87818852135
632 -2523.05550901596
633 -2534.31384973753
634 -2466.64012734559
635 -2566.49806786897
636 -2498.22668112936
637 -2578.1162616468
638 -2531.46591291106
639 -2469.16603844964
640 -2555.93581229314
641 -2507.28471862615
642 -2506.85586215897
643 -2438.42597100427
644 -2526.72949870894
645 -2611.95690059781
646 -2563.62866918223
647 -2513.55602908757
648 -2566.34257951834
649 -2570.77560728053
650 -2573.26098787768
651 -2432.88766672244
652 -2585.54327092488
653 -2576.57238238594
654 -2588.78403159261
655 -2588.84713506581
656 -2526.3149623548
657 -2511.39643643263
658 -2552.13007358784
659 -2671.36216763296
660 -2504.86502112426
661 -2543.98289985488
662 -2584.03501633325
663 -2525.60464456091
664 -2486.17606671257
665 -2610.63217500934
666 -2431.82238638597
667 -2502.8345847788
668 -2541.65665696098
669 -2532.17773960752
670 -2573.90912364318
671 -2502.30200862643
672 -2553.39729601441
673 -2547.28083403688
674 -2498.4676693967
675 -2565.09783179683
676 -2551.70276119004
677 -2547.70771597841
678 -2483.25037312604
679 -2489.73741450086
680 -2551.31902569322
681 -2508.63822317699
682 -2586.74156193111
683 -2576.20545511735
684 -2535.54584763621
685 -2538.50541481843
686 -2524.64753252236
687 -2553.46532051142
688 -2569.9126539614
689 -2442.75006918174
690 -2599.93440583318
691 -2583.39160839983
692 -2550.30669382697
693 -2509.20602277034
694 -2497.14689524756
695 -2569.64900816673
696 -2554.75097177218
697 -2524.08893182441
698 -2486.43325130665
699 -2552.6840587857
700 -2518.87505766597
701 -2588.16311110366
702 -2545.41679743929
703 -2567.73821211631
704 -2525.02929662544
705 -2555.14323696309
706 -2516.30164784015
707 -2496.05558910646
708 -2544.22685212052
709 -2597.79626870915
710 -2541.8672066949
711 -2554.19158264149
712 -2552.22007503026
713 -2511.86863408424
714 -2510.29087846266
715 -2560.03391074722
716 -2612.45661896498
717 -2596.09656728721
718 -2599.95000301653
719 -2642.94809264227
720 -2589.34447666388
721 -2422.3036724401
722 -2505.85897087998
723 -2563.4565030143
724 -2455.98546081579
725 -2598.3167731957
726 -2544.44126283296
727 -2591.23623884629
728 -2531.27801919461
729 -2587.26528527204
730 -2554.33644596539
731 -2639.75768240926
732 -2556.69475500665
733 -2572.05794461006
734 -2486.68919233055
735 -2489.09049256647
736 -2533.83653232914
737 -2623.14328050352
738 -2522.34699341511
739 -2492.73751021651
740 -2535.23399784583
741 -2620.73390569599
742 -2587.23038783403
743 -2461.62761738168
744 -2620.95073268422
745 -2517.98379723862
746 -2537.48400825366
747 -2641.43662376274
748 -2498.17260637296
749 -2586.53511622922
750 -2494.51291237809
751 -2620.4822977095
752 -2559.90712873453
753 -2525.41905192401
754 -2505.87152478325
755 -2586.38137137825
756 -2553.03920102864
757 -2506.90963329121
758 -2494.4337432169
759 -2559.90101594064
760 -2578.42723710982
761 -2503.68638632284
762 -2492.12967735382
763 -2540.00521799806
764 -2451.81230102951
765 -2439.31081875816
766 -2545.06207343611
767 -2542.48482246622
768 -2525.47618899625
769 -2486.76429252806
770 -2573.40795275702
771 -2531.99050047154
772 -2599.17209235242
773 -2596.17262447624
774 -2590.82673356049
775 -2662.23477846879
776 -2526.75990869692
777 -2598.90071830975
778 -2510.27180467891
779 -2609.95712124382
780 -2568.33784008481
781 -2600.89095859811
782 -2554.61729506054
783 -2645.40358365223
784 -2548.2809651636
785 -2616.88167647117
786 -2601.03156394194
787 -2606.38800343467
788 -2509.01742191478
789 -2591.17434310003
790 -2606.82420946303
791 -2563.56359529399
792 -2478.52500606706
793 -2553.36731256271
794 -2622.05005454103
795 -2535.74773398666
796 -2579.4989906726
797 -2574.01118895884
798 -2611.69731268051
799 -2564.8993775986
800 -2478.7339095496
801 -2641.56241701931
802 -2612.26954774608
803 -2521.716987418
804 -2574.15092721562
805 -2610.73492023611
806 -2547.42770215241
807 -2519.83789251065
808 -2565.70114234745
809 -2581.24925011803
810 -2529.49008311669
811 -2599.35234494416
812 -2514.10975549007
813 -2621.24409245695
814 -2653.71304615617
815 -2608.57583334559
816 -2572.22112899049
817 -2491.37929567746
818 -2628.00338970971
819 -2594.69102345266
820 -2598.05036329958
821 -2644.86586932843
822 -2546.3415637072
823 -2508.5497092161
824 -2513.74902309294
825 -2550.92896653623
826 -2539.10089546785
827 -2521.15104735329
828 -2558.99278064859
829 -2585.15084222574
830 -2600.17437637531
831 -2636.86085689305
832 -2493.33181768436
833 -2570.54086850009
834 -2568.86501139168
835 -2563.347631669
836 -2588.37080380589
837 -2575.69376321063
838 -2522.34923836011
839 -2615.97753368351
840 -2465.58312804305
841 -2513.87542740292
842 -2548.94426923722
843 -2572.69679792386
844 -2585.65973969267
845 -2565.86600622489
846 -2596.93301642494
847 -2618.59703722145
848 -2620.70165547797
849 -2553.210122478
850 -2612.30929570417
851 -2596.29488350257
852 -2496.73711203847
853 -2585.00503498613
854 -2641.57392853618
855 -2525.11663201497
856 -2484.78247515078
857 -2525.92450395404
858 -2620.24039541469
859 -2633.49711947725
860 -2566.24908467215
861 -2619.59946841822
862 -2606.95659101824
863 -2485.91161843955
864 -2632.965140141
865 -2565.08706157808
866 -2558.44898370392
867 -2617.18892589694
868 -2575.03021899144
869 -2522.21022749263
870 -2560.95205635093
871 -2607.85244599718
872 -2567.68086831262
873 -2544.41698672369
874 -2532.73419619187
875 -2501.90635348303
876 -2531.84075738853
877 -2587.06883860066
878 -2466.26859357007
879 -2618.42357232644
880 -2578.58342186906
881 -2542.37539702573
882 -2529.47948407782
883 -2557.95726883954
884 -2658.75591930267
885 -2636.27918294606
886 -2505.23559222052
887 -2572.40681730972
888 -2541.51648320165
889 -2596.25030287518
890 -2585.01752270038
891 -2656.09039507726
892 -2648.13855872008
893 -2610.08699721153
894 -2607.71787189983
895 -2542.83885556723
896 -2482.25807354717
897 -2540.48233609936
898 -2602.82779172893
899 -2566.17316807036
900 -2521.59404446148
901 -2553.13446476453
902 -2572.53835783989
903 -2613.80846951336
904 -2597.32269711357
905 -2590.95255527163
906 -2555.0795985359
907 -2557.78768456308
908 -2587.26578438265
909 -2553.90614709918
910 -2603.31194976566
911 -2588.95975637293
912 -2579.10025458132
913 -2543.19261526294
914 -2582.39386946991
915 -2607.32580223441
916 -2653.2849547041
917 -2577.60674148893
918 -2609.40587445495
919 -2539.19480246468
920 -2525.95659093989
921 -2645.72677350037
922 -2578.34341007387
923 -2591.89510406743
924 -2627.74293257793
925 -2612.09861090956
926 -2609.72681068651
927 -2591.96854093261
928 -2517.10766753346
929 -2555.94264101621
930 -2530.49230567173
931 -2590.78600446209
932 -2527.88698585445
933 -2587.12987151432
934 -2621.95403171648
935 -2528.25558652168
936 -2567.82709872299
937 -2601.1915823281
938 -2619.55385194573
939 -2601.04758252177
940 -2582.71898810083
941 -2536.0082646483
942 -2573.5800021622
943 -2560.91721406016
944 -2590.53565225043
945 -2538.88022555215
946 -2565.8275733988
947 -2613.94352645222
948 -2613.06764058237
949 -2626.55659500949
950 -2596.56528239175
951 -2517.61231065935
952 -2582.26711085047
953 -2639.79123242882
954 -2528.65915018565
955 -2640.15249700728
956 -2613.97540292611
957 -2557.01681145723
958 -2500.22458296305
959 -2548.72639012009
960 -2587.27619813807
961 -2642.56166405719
962 -2634.09893914676
963 -2604.37694857472
964 -2567.06830814058
965 -2617.43069077528
966 -2580.088852831
967 -2599.02463619587
968 -2638.29800570514
969 -2565.81741575056
970 -2585.79565256722
971 -2608.55547263253
972 -2567.71258057362
973 -2555.56075012385
974 -2586.0945751343
975 -2603.87248433389
976 -2517.71400908091
977 -2568.11123048318
978 -2547.07255405188
979 -2560.43734688718
980 -2578.61458044051
981 -2652.59633840945
982 -2562.19872931691
983 -2519.01423597845
984 -2529.20181080736
985 -2624.93138339221
986 -2611.85579825114
987 -2565.81307519179
988 -2609.89455803575
989 -2566.8155097744
990 -2495.85380753916
991 -2591.51597544928
992 -2582.02352677109
993 -2609.77701982029
994 -2581.76282743172
995 -2598.84784163851
996 -2585.7122026461
997 -2641.51986285141
998 -2573.46183436282
999 -2580.95022395713
1000 -2600.50918995451
1001 -2605.80375820247
1002 -2552.12441154397
1003 -2599.75577876092
1004 -2640.34528418131
1005 -2586.56188238675
1006 -2624.61731776594
1007 -2637.57306191452
1008 -2533.01177340559
1009 -2574.85402342863
1010 -2650.4082858197
1011 -2487.99007483595
1012 -2584.05721197949
1013 -2573.34437581653
1014 -2631.93035390618
1015 -2641.76858509193
1016 -2535.5282102516
1017 -2576.0246959454
1018 -2554.91000667569
1019 -2650.89499386993
1020 -2644.17451201335
1021 -2580.36231596993
1022 -2658.23924714853
1023 -2524.28951751718
1024 -2543.53746350915
1025 -2609.3798619808
1026 -2589.23767224098
1027 -2663.0821525932
1028 -2621.77874030809
1029 -2621.17980493666
1030 -2565.60838588666
1031 -2614.42561195684
1032 -2588.67239668277
1033 -2627.30024660195
1034 -2672.32238321789
1035 -2597.88265492723
1036 -2502.92363189008
1037 -2655.14769545797
1038 -2564.75470690369
1039 -2544.3038245294
1040 -2563.21133233086
1041 -2594.56178036615
1042 -2589.46971466099
1043 -2654.15459115225
1044 -2615.08748787785
1045 -2600.35509360309
1046 -2587.18921141293
1047 -2587.87296891313
1048 -2594.08626747609
1049 -2638.43849489288
1050 -2597.90530347733
1051 -2569.91303490445
1052 -2622.70580838146
1053 -2589.58676896082
1054 -2634.22731972049
1055 -2595.724131757
1056 -2628.59991794323
1057 -2600.35181387348
1058 -2564.44133825065
1059 -2644.96076004659
1060 -2572.59873089668
1061 -2657.52005271299
1062 -2569.49630677116
1063 -2602.18350466028
1064 -2568.34632109312
1065 -2557.48331587947
1066 -2564.73494491459
1067 -2552.00747013871
1068 -2564.2960480144
1069 -2512.78375447829
1070 -2545.87173132972
1071 -2601.81217811611
1072 -2632.35618034368
1073 -2612.92418012828
1074 -2619.16295472514
1075 -2590.49456239288
1076 -2617.94660593513
1077 -2635.18533457837
1078 -2628.59801237755
1079 -2580.43431045291
1080 -2567.78116011064
1081 -2631.75985816069
1082 -2659.6628614568
1083 -2569.15330142578
1084 -2641.98821379974
1085 -2541.85884134132
1086 -2547.06362687382
1087 -2638.27628038228
1088 -2705.73081876822
1089 -2596.12528988281
1090 -2611.40798071157
1091 -2608.49529334039
1092 -2599.45589407104
1093 -2587.13637280074
1094 -2607.41714024594
1095 -2625.83661110527
1096 -2622.98106593434
1097 -2555.13819392082
1098 -2639.70306676593
1099 -2534.53016640846
1100 -2652.38095270807
1101 -2608.92278880509
1102 -2638.08726686597
1103 -2527.84269911527
1104 -2562.2661396309
1105 -2652.75248784224
1106 -2611.93220174069
1107 -2589.97992910431
1108 -2688.16329729673
1109 -2656.80976304595
1110 -2572.83110873067
1111 -2593.90481632246
1112 -2588.00053365953
1113 -2606.50966226212
1114 -2624.56182563229
1115 -2572.82291461975
1116 -2525.02811003052
1117 -2655.67428400462
1118 -2622.20126302349
1119 -2639.03029635295
1120 -2643.79262914668
1121 -2587.62711486062
1122 -2569.69027992088
1123 -2637.22587368951
1124 -2539.75319139292
1125 -2646.14039533877
1126 -2663.58459395102
1127 -2663.07445355302
1128 -2565.44493746296
1129 -2608.89592967134
1130 -2680.0510405378
1131 -2554.12606598349
1132 -2509.70086015045
1133 -2611.18022352417
1134 -2620.96496470595
1135 -2599.18603204224
1136 -2656.93707307098
1137 -2635.31351206402
1138 -2660.50645062949
1139 -2576.10965431495
1140 -2611.20509481309
1141 -2646.60902699646
1142 -2627.29359121596
1143 -2616.28810899137
1144 -2586.31601446739
1145 -2585.89992246936
1146 -2533.52370850722
1147 -2549.75216953087
1148 -2596.42288508226
1149 -2635.15827221548
1150 -2670.31314695608
1151 -2490.43679702203
1152 -2588.1069318411
1153 -2594.98018955934
1154 -2631.57262358479
1155 -2646.69296167523
1156 -2665.28243010312
1157 -2645.88715129221
1158 -2639.35620707389
1159 -2558.89620425711
1160 -2655.59683345757
1161 -2605.32567574387
1162 -2569.58609259289
1163 -2569.57408812876
1164 -2630.98453407622
1165 -2597.29653162094
1166 -2605.00551672988
1167 -2601.13518179413
1168 -2598.39224149578
1169 -2598.09514115254
1170 -2618.04885555884
1171 -2630.41107159825
1172 -2581.83663152654
1173 -2593.00539683277
1174 -2676.59442310658
1175 -2591.2792707035
1176 -2602.49667581465
1177 -2616.50455178462
1178 -2615.57961882442
1179 -2638.12706589239
1180 -2640.45342590782
1181 -2623.75480379523
1182 -2610.3672405484
1183 -2575.92483460091
1184 -2616.37121486703
1185 -2650.99865595261
1186 -2587.78364899641
1187 -2572.0189534058
1188 -2603.66990947648
1189 -2588.41500574107
1190 -2628.99181898291
1191 -2600.43741863135
1192 -2605.26522172092
1193 -2550.52090221059
1194 -2579.13802037517
1195 -2645.8986768291
1196 -2663.19041183891
1197 -2672.27264506817
1198 -2639.09205991145
1199 -2607.03331437343
1200 -2630.16300721731
1201 -2617.47685667684
1202 -2621.15033114384
1203 -2666.70442044455
1204 -2618.10985175634
1205 -2644.551694402
1206 -2594.93869028174
1207 -2635.83781979883
1208 -2697.88553348236
1209 -2648.5036766308
1210 -2624.72568237268
1211 -2611.48368193232
1212 -2564.97465671496
1213 -2665.64109208596
1214 -2655.18920914865
1215 -2644.86598312676
1216 -2610.23003907446
1217 -2622.04938206177
1218 -2619.25274973072
1219 -2594.23343721543
1220 -2685.43998026162
1221 -2581.38169043933
1222 -2607.90551193628
1223 -2695.85463266194
1224 -2561.74173304796
1225 -2629.44548727543
1226 -2602.94549133562
1227 -2573.69006769915
1228 -2600.7196944264
1229 -2638.18539428077
1230 -2650.11084505635
1231 -2704.75756718807
1232 -2632.61499626288
1233 -2697.46245243844
1234 -2602.86249758322
1235 -2637.72197474247
1236 -2610.32077576075
1237 -2616.77782791762
1238 -2629.69300026021
1239 -2548.76788818123
1240 -2569.92513369901
1241 -2629.95148830507
1242 -2646.95950862454
1243 -2704.6458873855
1244 -2626.15309321879
1245 -2700.91293186119
1246 -2608.54172328768
1247 -2678.80738229518
1248 -2586.23081299934
1249 -2693.26016003279
1250 -2623.5521792391
1251 -2581.09845041597
1252 -2578.39219186317
1253 -2612.2308269633
1254 -2586.54697943827
1255 -2573.3906111124
1256 -2670.76956444424
1257 -2592.22668826355
1258 -2670.33170363213
1259 -2563.21654579244
1260 -2686.81666684172
1261 -2716.02103940507
1262 -2579.56967109337
1263 -2590.5425564924
1264 -2640.55749167178
1265 -2587.3737470186
1266 -2567.44571190142
1267 -2645.46075744261
1268 -2615.43090639374
1269 -2583.24107864463
1270 -2660.98430630993
1271 -2567.05446105116
1272 -2621.95414201033
1273 -2658.66742221495
1274 -2658.23475928082
1275 -2632.48178729155
1276 -2613.31024992869
1277 -2655.46943652553
1278 -2598.68615021092
1279 -2582.04176447568
1280 -2513.63385158929
1281 -2648.36751289944
1282 -2649.80663099282
1283 -2638.37636419814
1284 -2635.82075746014
1285 -2645.42350278975
1286 -2626.34577050724
1287 -2576.93081592915
1288 -2627.9786926919
1289 -2660.2937508456
1290 -2594.10479526445
1291 -2502.51278922814
1292 -2635.03124838642
1293 -2538.08185469403
1294 -2611.91962623259
1295 -2628.42778068016
1296 -2658.64648942729
1297 -2648.26845906255
1298 -2635.10652998448
1299 -2595.03878073679
1300 -2624.03543173604
1301 -2571.18322517473
1302 -2574.37239750722
1303 -2634.85169702311
1304 -2603.48813575259
1305 -2653.13204246411
1306 -2540.63030731269
1307 -2627.93324194828
1308 -2632.57811229002
1309 -2628.38643500077
1310 -2588.0544774492
1311 -2691.59212857181
1312 -2593.39490810584
1313 -2620.53137111513
1314 -2581.00219584127
1315 -2563.89949126864
1316 -2587.69843963581
1317 -2689.84213181447
1318 -2621.67637974051
1319 -2592.57035023724
1320 -2553.30089710278
1321 -2602.42081329115
1322 -2594.53324181683
1323 -2585.31695350568
1324 -2630.91239011866
1325 -2635.12219880475
1326 -2641.46920292574
1327 -2742.6325998519
1328 -2608.14126986695
1329 -2594.72819979229
1330 -2578.0018770394
1331 -2703.79242613334
1332 -2620.56954415745
1333 -2617.00586404473
1334 -2605.09750214343
1335 -2646.53812858811
1336 -2604.17614013513
1337 -2667.55062104607
1338 -2709.18089680244
1339 -2590.96688728751
1340 -2635.3253335049
1341 -2638.38976096622
1342 -2579.24195169437
1343 -2667.33065828858
1344 -2609.24548377597
1345 -2695.16647236825
1346 -2598.11178934627
1347 -2612.54395293512
1348 -2620.55551528207
1349 -2559.98190928043
1350 -2644.76477542047
1351 -2593.24576540876
1352 -2658.30876995369
1353 -2602.05566241757
1354 -2641.27515588654
1355 -2592.4050429462
1356 -2540.22894446323
1357 -2540.07037113306
1358 -2651.70194654181
1359 -2625.47196730203
1360 -2545.84252041755
1361 -2577.37298928423
1362 -2602.51096698379
1363 -2636.6644644555
1364 -2623.02886097698
1365 -2588.75640407208
1366 -2505.75278938293
1367 -2604.21133329551
1368 -2612.67352886071
1369 -2628.94433397639
1370 -2637.63133639267
1371 -2590.64593068846
1372 -2605.53787347938
1373 -2548.87901342015
1374 -2584.49239903043
1375 -2575.35537658708
1376 -2696.21389041104
1377 -2654.23226334483
1378 -2611.61777680927
1379 -2633.17549788696
1380 -2593.59092710258
1381 -2661.46664052593
1382 -2520.92679876825
1383 -2607.44064040383
1384 -2629.20588968768
1385 -2643.40228319281
1386 -2571.12471405918
1387 -2638.18873227459
1388 -2633.28381170465
1389 -2606.07671160935
1390 -2599.406008679
1391 -2516.16057756296
1392 -2568.92653829032
1393 -2584.52709398112
1394 -2688.40982001913
1395 -2703.47274470938
1396 -2544.22986100331
1397 -2589.23653963222
1398 -2600.88714726908
1399 -2691.02142171583
1400 -2563.78993767901
1401 -2594.69654057785
1402 -2602.85593509952
1403 -2651.21221615719
1404 -2637.36171898843
1405 -2630.75380896555
1406 -2681.47336512622
1407 -2644.55245603068
1408 -2666.77100868436
1409 -2616.61357071526
1410 -2634.9692719371
1411 -2665.0817730659
1412 -2656.91526178533
1413 -2604.75854169491
1414 -2704.20180262464
1415 -2615.01408547121
1416 -2672.66043328117
1417 -2657.42254603248
1418 -2585.00891882792
1419 -2598.02334220483
1420 -2639.4296870797
1421 -2552.94261767966
1422 -2684.21063234957
1423 -2631.54029313882
1424 -2608.42157733069
1425 -2658.21460965067
1426 -2623.40747813755
1427 -2553.10337679685
1428 -2614.27429616729
1429 -2682.84982560754
1430 -2641.25113052623
1431 -2578.5842779938
1432 -2624.51350029874
1433 -2589.17244106668
1434 -2672.80814440659
1435 -2646.82189804726
1436 -2608.21488096778
1437 -2631.21863474428
1438 -2619.89634679075
1439 -2619.3509598295
1440 -2607.33166273215
1441 -2661.0449454154
1442 -2597.63960116447
1443 -2654.96405028905
1444 -2678.77789029002
1445 -2587.82586142513
1446 -2579.62182494807
1447 -2589.8346323395
1448 -2596.51664602553
1449 -2547.32838352877
1450 -2615.99535849993
1451 -2654.68116644117
1452 -2611.93730875193
1453 -2693.82228091717
1454 -2647.32155035394
1455 -2565.86665222739
1456 -2598.45163611511
1457 -2691.31935604886
1458 -2646.18363962814
1459 -2692.75613232277
1460 -2678.94573903211
1461 -2689.02431179496
1462 -2664.33558386279
1463 -2659.65966005309
1464 -2646.40200706758
1465 -2638.5484407384
1466 -2681.33424779657
1467 -2713.81186044418
1468 -2618.88954809901
1469 -2655.45643365602
1470 -2551.53265830477
1471 -2616.10348476246
1472 -2652.73623329826
1473 -2745.32575071582
1474 -2569.80412696626
1475 -2619.46248835466
1476 -2658.87990005572
1477 -2648.79181679718
1478 -2547.29589919732
1479 -2581.70352383731
1480 -2620.36636278597
1481 -2643.83183790013
1482 -2609.28615328326
1483 -2519.8269586737
1484 -2612.84956981669
1485 -2696.52554501135
1486 -2577.12732759705
1487 -2628.97356478279
1488 -2588.87595967228
1489 -2660.4135420669
1490 -2609.35264552415
1491 -2575.16363048691
1492 -2586.20325216082
1493 -2643.77202894141
1494 -2622.15060441796
1495 -2606.80273709646
1496 -2627.8012619542
1497 -2584.18162086631
1498 -2560.32262660196
1499 -2640.36244345675
1500 -2589.35882170339
1501 -2628.76725627664
1502 -2708.64196975011
1503 -2616.74309346352
1504 -2605.69312001158
1505 -2649.96850259975
1506 -2626.38629622903
1507 -2549.16805942071
1508 -2604.23081563399
1509 -2626.85930123416
1510 -2692.5545293573
1511 -2564.39096087884
1512 -2669.53627533962
1513 -2597.25555959467
1514 -2653.80882085859
1515 -2572.575523596
1516 -2602.92154070301
1517 -2684.90354972447
1518 -2566.96397386261
1519 -2566.68050754163
1520 -2659.06467241709
1521 -2611.7747624152
1522 -2603.85969317414
1523 -2571.26930355964
1524 -2620.58713102709
1525 -2657.99672839672
1526 -2675.9813428981
1527 -2587.42443374505
1528 -2687.89572483109
1529 -2690.02155335365
1530 -2637.37891384971
1531 -2638.16932275271
1532 -2586.63230763919
1533 -2653.05438661129
1534 -2620.9564897531
1535 -2614.62828178532
1536 -2583.19533374968
1537 -2659.99859685708
1538 -2637.09725975083
1539 -2610.25151086264
1540 -2601.47974203465
1541 -2623.45607560744
1542 -2617.63359467031
1543 -2575.17738957058
1544 -2614.69844062306
1545 -2719.44360065937
1546 -2686.63589091923
1547 -2646.92058315781
1548 -2635.89123095253
1549 -2635.58158372182
1550 -2642.67569632336
1551 -2624.56340987327
1552 -2627.03800740553
1553 -2604.59982362139
1554 -2640.40781489141
1555 -2582.78976754666
1556 -2584.25273150249
1557 -2609.32129237338
1558 -2638.0171555832
1559 -2632.75811832361
1560 -2649.39995867253
1561 -2621.28950061473
1562 -2672.58610915641
1563 -2572.62292914043
1564 -2614.75183848982
1565 -2568.34565264006
1566 -2574.18670358092
1567 -2578.61135301164
1568 -2564.12505319123
1569 -2639.63529716609
1570 -2619.64747029489
1571 -2591.73050151105
1572 -2697.79741626847
1573 -2681.05755296973
1574 -2612.87590533266
1575 -2616.06860685728
1576 -2557.34806147144
1577 -2570.53384366729
1578 -2688.72044578921
1579 -2521.00579324275
1580 -2615.27586086335
1581 -2656.57530934686
1582 -2630.56614186448
1583 -2586.24303037626
1584 -2657.98232702918
1585 -2641.24798600897
1586 -2535.62892398475
1587 -2507.24333388314
1588 -2602.65652229143
1589 -2595.16586394629
1590 -2621.2482540294
1591 -2575.58389559782
1592 -2604.19925341007
1593 -2627.19319684239
1594 -2659.67274007903
1595 -2678.89185543277
1596 -2565.80551505874
1597 -2567.90290132092
1598 -2708.25812195799
1599 -2647.11751784483
1600 -2627.79312876084
1601 -2571.99936623369
1602 -2619.85263515685
1603 -2618.96438938211
1604 -2620.61281772955
1605 -2618.02346941262
1606 -2650.81078402046
1607 -2640.85484433141
1608 -2613.58581162708
1609 -2627.04429850943
1610 -2681.46546684556
1611 -2615.98187128946
1612 -2664.53076040653
1613 -2642.46669047914
1614 -2585.9062053143
1615 -2587.81908870517
1616 -2612.47031348335
1617 -2595.87945402333
1618 -2560.76499641429
1619 -2639.97611533592
1620 -2726.40260913063
1621 -2632.19989330466
1622 -2541.30909719736
1623 -2619.48007709181
1624 -2558.34769323553
1625 -2624.34231053023
1626 -2575.97360221203
1627 -2643.38654945941
1628 -2581.91159074685
1629 -2617.49417616986
1630 -2691.69927435048
1631 -2580.74071347446
1632 -2665.40722219943
1633 -2640.49341972091
1634 -2652.89076356558
1635 -2637.27434304224
1636 -2657.37691758572
1637 -2665.90054407995
1638 -2627.48622287441
1639 -2656.11548989213
1640 -2656.11950337066
1641 -2643.24034971458
1642 -2698.2382418312
1643 -2606.77095687797
1644 -2666.13014096463
1645 -2547.27131650988
1646 -2629.11547428782
1647 -2590.27684476386
1648 -2620.96038491702
1649 -2738.18875903265
1650 -2555.57822153822
1651 -2654.17313627655
1652 -2628.94112480609
1653 -2634.52680081424
1654 -2597.7741435162
1655 -2630.0176959347
1656 -2648.56452705046
1657 -2668.85172018482
1658 -2653.00943299415
1659 -2616.97790599333
1660 -2655.41867433741
1661 -2620.45910667835
1662 -2673.87397274996
1663 -2579.6358341126
1664 -2611.74011187631
1665 -2609.98821162788
1666 -2582.44801075004
1667 -2564.51222557988
1668 -2636.69394027577
1669 -2635.71042921629
1670 -2593.71106654069
1671 -2620.77133573359
1672 -2614.33692098659
1673 -2662.39901656101
1674 -2655.11389724277
1675 -2644.36326514932
1676 -2640.11107901423
1677 -2655.54045650343
1678 -2597.90247504094
1679 -2675.17293188258
1680 -2666.08958445144
1681 -2611.65616926509
1682 -2607.24590685726
1683 -2667.56467376931
1684 -2620.87086559981
1685 -2617.90658854212
1686 -2626.23191497825
1687 -2586.50717338922
1688 -2666.30707346972
1689 -2671.65921273639
1690 -2649.28669409413
1691 -2679.81718976591
1692 -2643.26105878086
1693 -2681.80865662573
1694 -2625.72489772548
1695 -2638.29598192393
1696 -2637.51108307223
1697 -2656.04271594995
1698 -2585.23718457341
1699 -2694.68905288258
1700 -2597.36121524253
1701 -2630.2722267742
1702 -2601.07476279572
1703 -2670.16252172382
1704 -2628.83735697141
1705 -2638.83917531261
1706 -2666.56965319885
1707 -2570.91012309181
1708 -2641.08294795049
1709 -2651.47733973572
1710 -2593.54597815699
1711 -2656.95519582754
1712 -2685.61761410513
1713 -2627.34317111279
1714 -2590.67630755241
1715 -2652.00751236675
1716 -2580.95527740968
1717 -2681.79033973261
1718 -2614.86164415499
1719 -2679.53361364976
1720 -2666.59541929645
1721 -2615.88408466654
1722 -2608.28772163583
1723 -2591.27619874377
1724 -2614.22876240156
1725 -2589.80421306467
1726 -2631.48071168103
1727 -2721.15437898762
1728 -2679.0707803661
1729 -2623.60865702261
1730 -2604.41163635071
1731 -2642.99116477535
1732 -2591.90795583612
1733 -2578.788992563
1734 -2540.30532242381
1735 -2578.36555255988
1736 -2650.97338087053
1737 -2667.31406550965
1738 -2570.17008267997
1739 -2640.67945430317
1740 -2555.8854869149
1741 -2653.24928275884
1742 -2628.86302938625
1743 -2611.89955961483
1744 -2607.76525960074
1745 -2655.9976060715
1746 -2623.18143570417
1747 -2537.69172089079
1748 -2643.96952803829
1749 -2656.20649748587
1750 -2601.84524295781
1751 -2606.67518445138
1752 -2624.65374385627
1753 -2581.81588091803
1754 -2548.23755742264
1755 -2574.91075590149
1756 -2525.81432186784
1757 -2612.67942434223
1758 -2591.34292188247
1759 -2655.50623863374
1760 -2666.42141197178
1761 -2716.99994139541
1762 -2673.94711681515
1763 -2584.110450218
1764 -2699.2740359379
1765 -2646.39483342578
1766 -2673.94456595894
1767 -2657.73934170036
1768 -2627.95832039319
1769 -2632.66478062453
1770 -2617.42880065885
1771 -2693.76429108839
1772 -2639.75489707613
1773 -2625.93028080077
1774 -2593.73344098908
1775 -2717.09281495686
1776 -2627.82734296602
1777 -2514.425842712
1778 -2627.54042070329
1779 -2649.14476599932
1780 -2623.07751465158
1781 -2611.49192939111
1782 -2656.99640420385
1783 -2615.90171536192
1784 -2617.93454143703
1785 -2675.76970813518
1786 -2564.54887755163
1787 -2540.3673873336
1788 -2619.85674610842
1789 -2579.25406253097
1790 -2599.14806559176
1791 -2601.02493627084
1792 -2596.52395823081
1793 -2625.71414493941
1794 -2637.92907609697
1795 -2623.22041299745
1796 -2597.50533402246
1797 -2650.33171231711
1798 -2671.35676181428
1799 -2647.43447123153
1800 -2623.96596391593
1801 -2618.80246374642
1802 -2615.91580964604
1803 -2506.05457898678
1804 -2698.59621263274
1805 -2627.72474928781
1806 -2559.08405710809
1807 -2733.49175090014
1808 -2594.07463396196
1809 -2582.70628168535
1810 -2619.47434165773
1811 -2650.68831850522
1812 -2568.82107207238
1813 -2636.37048162924
1814 -2677.09652887475
1815 -2627.15107809536
1816 -2597.86381528011
1817 -2638.34701197476
1818 -2647.47692061944
1819 -2677.73190876987
1820 -2653.22973119245
1821 -2605.68563503135
1822 -2616.93864760596
1823 -2662.10063923082
1824 -2639.57787931402
1825 -2661.51895342572
1826 -2602.73390639304
1827 -2617.08227237718
1828 -2626.30295036055
1829 -2641.38049299977
1830 -2562.77879862175
1831 -2673.71574503889
1832 -2638.69692304255
1833 -2587.89180085783
1834 -2589.00505283023
1835 -2700.5673060357
1836 -2623.10052125627
1837 -2634.95094439785
1838 -2601.37978978245
1839 -2495.66420156566
1840 -2617.47162538475
1841 -2612.62258139208
1842 -2658.1951374438
1843 -2627.38115795859
1844 -2664.21037169414
1845 -2605.50164642393
1846 -2624.77236213282
1847 -2621.73212390751
1848 -2603.81414145181
1849 -2623.26832652292
1850 -2638.68726712591
1851 -2621.62852866875
1852 -2573.08827543591
1853 -2638.33018257146
1854 -2601.86421002066
1855 -2662.08213832199
1856 -2608.32972473497
1857 -2651.56988729867
1858 -2613.04758262716
1859 -2724.20009177531
1860 -2665.35451724068
1861 -2633.70480194677
1862 -2639.02043675272
1863 -2622.86583275142
1864 -2600.08097720351
1865 -2636.18148789488
1866 -2646.9432890584
1867 -2677.66329505635
1868 -2593.9217146417
1869 -2577.01379684642
1870 -2589.12305087595
1871 -2626.38930156167
1872 -2659.52758368282
1873 -2661.03483236846
1874 -2684.08405520148
1875 -2623.46441203275
1876 -2625.17970593952
1877 -2615.1574160722
1878 -2628.83968122361
1879 -2666.40183238495
1880 -2694.08594320582
1881 -2666.3459930311
1882 -2553.91209119566
1883 -2670.60439637157
1884 -2648.01811781059
1885 -2670.02494341356
1886 -2615.11921993837
1887 -2660.17740719492
1888 -2569.35679757279
1889 -2610.74363304886
1890 -2604.81461373268
1891 -2610.20140743243
1892 -2571.80879036075
1893 -2650.2254616966
1894 -2633.94516214029
1895 -2646.93681496554
1896 -2625.27163661955
1897 -2643.69562430192
1898 -2673.05766004003
1899 -2618.09495243334
1900 -2648.4464622335
1901 -2641.51675790697
1902 -2651.73213401159
1903 -2590.09657103345
1904 -2676.37731217064
1905 -2623.94001138458
1906 -2638.06211392742
1907 -2715.69846681152
1908 -2665.73529105558
1909 -2642.4210700313
1910 -2608.70319043875
1911 -2615.1647407035
1912 -2597.51078475088
1913 -2582.16915209664
1914 -2580.4109228457
1915 -2612.96573584663
1916 -2623.01684875216
1917 -2630.02456329886
1918 -2663.99605128781
1919 -2624.42349651365
1920 -2685.23915149477
1921 -2671.56165048891
1922 -2701.94708958125
1923 -2664.92776955065
1924 -2676.98453385897
1925 -2656.41745900103
1926 -2669.00883981519
1927 -2570.8885446611
1928 -2550.58121216156
1929 -2700.55849183367
1930 -2683.64298912037
1931 -2638.46654411749
1932 -2638.77419597526
1933 -2556.43988123739
1934 -2604.50326655126
1935 -2660.35381148244
1936 -2603.26939658202
1937 -2641.96806302568
1938 -2640.64070510056
1939 -2636.99750761824
1940 -2576.33608046758
1941 -2606.09566289083
1942 -2589.59581670771
1943 -2663.22204658795
1944 -2614.77838192318
1945 -2647.50069637121
1946 -2613.2945719389
1947 -2666.45374354973
1948 -2561.76340306671
1949 -2657.7030256221
1950 -2595.52418000143
1951 -2645.60214839342
1952 -2564.46196666486
1953 -2572.47452603427
1954 -2659.36501322053
1955 -2630.16042784185
1956 -2605.38931485368
1957 -2692.43317077098
1958 -2592.11718421962
1959 -2628.05679274571
1960 -2589.36058513667
1961 -2614.86115939903
1962 -2662.85212873958
1963 -2653.82273642112
1964 -2638.83613984079
1965 -2601.59106263195
1966 -2620.79975647401
1967 -2592.99000914336
1968 -2646.52981721422
1969 -2681.66799686194
1970 -2574.25102398916
1971 -2692.8134753266
1972 -2646.97738076456
1973 -2641.06838115532
1974 -2625.91325559971
1975 -2634.91985058044
1976 -2563.40104763303
1977 -2612.79866091966
1978 -2610.23274735217
1979 -2638.21707035023
1980 -2620.76701578764
1981 -2584.69627229673
1982 -2664.03976214427
1983 -2631.16425281338
1984 -2555.60825443441
1985 -2639.11974561357
1986 -2577.2480145648
1987 -2621.82216833199
1988 -2663.79870849808
1989 -2669.99980772953
1990 -2604.28795690841
1991 -2669.07413379875
1992 -2692.86360630901
1993 -2660.89241071354
1994 -2634.59403713536
1995 -2659.7051692094
1996 -2627.31573069504
1997 -2682.1431468116
1998 -2648.59457010883
1999 -2602.86498964424
2000 -2661.10194257655
2001 -2642.0630920755
2002 -2702.31865645536
2003 -2611.71353863006
2004 -2632.16253044289
2005 -2590.88296984487
2006 -2626.30812490251
2007 -2657.0699154114
2008 -2622.29985833531
2009 -2632.89172470186
2010 -2653.29750909229
2011 -2651.94755148286
2012 -2675.87856337147
2013 -2606.6228425103
2014 -2681.89409168931
2015 -2611.74969003139
2016 -2649.26153541555
2017 -2619.65774664578
2018 -2595.31213440464
2019 -2635.53077434705
2020 -2668.5944834291
2021 -2586.66409152345
2022 -2634.71546099582
2023 -2581.26433411094
2024 -2614.43032203957
2025 -2651.12583509668
2026 -2716.36588040673
2027 -2579.3693469663
2028 -2623.12855313878
2029 -2623.13569976852
2030 -2665.58759955078
2031 -2614.83889055298
2032 -2686.52272977188
2033 -2609.6464742003
2034 -2604.40443896451
2035 -2682.60324133267
2036 -2633.60917459002
2037 -2640.37159199379
2038 -2662.09959201354
2039 -2706.14986836521
2040 -2693.87974255504
2041 -2655.39098472814
2042 -2646.09393625587
2043 -2571.41192469805
2044 -2634.14689869727
2045 -2642.42911105428
2046 -2570.48206183718
2047 -2594.94055811597
2048 -2670.78141434647
2049 -2552.27077325133
2050 -2676.84618172788
2051 -2574.27326976803
2052 -2617.47682049452
2053 -2638.66999840101
2054 -2589.70319278444
2055 -2698.2329268934
2056 -2624.93460103559
2057 -2681.0337971765
2058 -2660.12113144058
2059 -2678.40628766056
2060 -2645.64710529176
2061 -2657.26285784087
2062 -2688.2965032274
2063 -2718.99826971809
2064 -2647.17455541987
2065 -2612.0025229342
2066 -2574.6094314709
2067 -2674.6872557462
2068 -2625.98189868363
2069 -2588.92999268144
2070 -2669.53016447614
2071 -2685.6498236389
2072 -2596.22110100951
2073 -2664.892571724
2074 -2692.9575592743
2075 -2621.97292517427
2076 -2588.00845655775
2077 -2641.96902624376
2078 -2628.11049357264
2079 -2687.12863795878
2080 -2638.10269980862
2081 -2667.40386826391
2082 -2674.17080985039
2083 -2682.29795761371
2084 -2630.63291515053
2085 -2578.44849425135
2086 -2589.78784067954
2087 -2671.71515799181
2088 -2654.40148754013
2089 -2631.00300589526
2090 -2650.32733938456
2091 -2763.99674297173
2092 -2605.87600806696
2093 -2637.35032238517
2094 -2616.00309192982
2095 -2612.69588097574
2096 -2570.6510535021
2097 -2652.86537857342
2098 -2626.43249043669
2099 -2626.74451366644
2100 -2615.18735228822
2101 -2597.66228930401
2102 -2609.50763029772
2103 -2609.50269437995
2104 -2655.46173573141
2105 -2618.99535553664
2106 -2608.68505965792
2107 -2622.26439188289
2108 -2676.35552908078
2109 -2647.69473000932
2110 -2619.03346178683
2111 -2698.42722862006
2112 -2641.00978349732
2113 -2623.43324289779
2114 -2671.50594973008
2115 -2637.33669439598
2116 -2620.19318701456
2117 -2697.52925326949
2118 -2648.93413222049
2119 -2671.02152894872
2120 -2622.35884795516
2121 -2747.41788372968
2122 -2653.97995572344
2123 -2645.59335924706
2124 -2669.04509680571
2125 -2632.75111115035
2126 -2590.75073456254
2127 -2639.44571443633
2128 -2590.65518004753
2129 -2594.01704221989
2130 -2605.28914891307
2131 -2703.94291627797
2132 -2663.65557215247
2133 -2651.78647630156
2134 -2642.41629897802
2135 -2593.18953306431
2136 -2623.91152251509
2137 -2648.33986643259
2138 -2771.81111066611
2139 -2608.48634805801
2140 -2560.5403528405
2141 -2625.26561074382
2142 -2726.0099036118
2143 -2570.47827131208
2144 -2591.85763737998
2145 -2587.17989810154
2146 -2634.71005732969
2147 -2613.66791719063
2148 -2652.93377410052
2149 -2645.6706080007
2150 -2690.08120699852
2151 -2636.58045573426
2152 -2635.20739557525
2153 -2634.92494993925
2154 -2603.67031623222
2155 -2637.55532274634
2156 -2633.00946241732
2157 -2661.22868369713
2158 -2697.74987375631
2159 -2615.94812654713
2160 -2656.2673910535
2161 -2575.53454752329
2162 -2611.1542203742
2163 -2617.37312088013
2164 -2594.86209709989
2165 -2703.48100646573
2166 -2614.18960908091
2167 -2634.3282802178
2168 -2567.23700613103
2169 -2615.19237308369
2170 -2649.01044948202
2171 -2636.23087422725
2172 -2624.93451441215
2173 -2618.18957334049
2174 -2581.12950590443
2175 -2662.05466309967
2176 -2645.80385038736
2177 -2641.12919174553
2178 -2617.27019139573
2179 -2602.72489054497
2180 -2552.87540001277
2181 -2613.38707735601
2182 -2598.91131734297
2183 -2628.09475132094
2184 -2611.38345469562
2185 -2616.8473443169
2186 -2626.33653054957
2187 -2590.75910914651
2188 -2634.84573303884
2189 -2698.2600766727
2190 -2579.75281307679
2191 -2701.93431224036
2192 -2633.35693421641
2193 -2680.400629842
2194 -2716.07094928395
2195 -2597.93405586428
2196 -2634.17727621126
2197 -2646.837924212
2198 -2638.38268564189
2199 -2580.59788456616
2200 -2639.46620622115
2201 -2609.75747550556
2202 -2640.28812828672
2203 -2615.9084003503
2204 -2671.54829504075
2205 -2668.41544546404
2206 -2729.70819372449
2207 -2636.64839639515
2208 -2610.96870540933
2209 -2641.38715740405
2210 -2636.70251538652
2211 -2577.9136263727
2212 -2720.75443818865
2213 -2661.1532372529
2214 -2613.65691945825
2215 -2594.74521015592
2216 -2660.89745509281
2217 -2619.40092272846
2218 -2616.69916895876
2219 -2666.30225203419
2220 -2635.92958744
2221 -2592.0494218516
2222 -2647.72279628607
2223 -2675.58436111139
2224 -2628.36000101714
2225 -2633.89847702988
2226 -2575.66302826766
2227 -2637.97050631163
2228 -2662.37024818638
2229 -2622.47878428319
2230 -2656.37440440856
2231 -2685.34825807954
2232 -2695.23808593164
2233 -2654.0334646498
2234 -2636.68576716752
2235 -2597.38210922551
2236 -2614.44506236351
2237 -2644.06477721263
2238 -2647.32200602189
2239 -2746.58528215512
2240 -2660.8154436475
2241 -2599.96793849409
2242 -2680.33007766283
2243 -2602.2935425632
2244 -2521.25854399642
2245 -2598.09464139975
2246 -2554.03009410958
2247 -2638.96769613671
2248 -2663.09490730309
2249 -2572.13688045698
2250 -2582.14324939322
2251 -2664.22856078453
2252 -2619.17588883545
2253 -2601.17759823026
2254 -2662.01631874902
2255 -2603.04513905603
2256 -2593.57478847297
2257 -2601.94705110388
2258 -2679.16769963753
2259 -2641.00504006792
2260 -2615.75570081597
2261 -2629.20262539189
2262 -2636.7110968204
2263 -2643.18433650106
2264 -2578.98769122995
2265 -2648.63530631021
2266 -2659.65822606764
2267 -2711.23789790038
2268 -2640.78229181881
2269 -2646.41280798533
2270 -2640.25761647079
2271 -2637.00202529328
2272 -2716.51622862895
2273 -2646.85105935749
2274 -2611.44397655695
2275 -2661.51441603705
2276 -2667.83449824496
2277 -2634.03307836818
2278 -2661.12254526121
2279 -2623.07304537271
2280 -2605.5154551008
2281 -2579.72267614685
2282 -2635.80144878397
2283 -2703.0335613612
2284 -2685.12001562366
2285 -2643.26786090824
2286 -2672.24791694265
2287 -2571.57699899148
2288 -2656.51690363274
2289 -2605.41351180465
2290 -2691.70958544174
2291 -2631.09890128973
2292 -2690.75444011678
2293 -2643.17292045506
2294 -2644.51090792046
2295 -2630.48343784225
2296 -2723.75304394264
2297 -2666.98722293251
2298 -2616.25096838928
2299 -2600.92641096558
2300 -2632.55226366442
2301 -2663.90328754458
2302 -2774.65274844669
2303 -2540.88153283123
2304 -2630.17057464275
2305 -2643.50088335475
2306 -2650.78651143541
2307 -2621.19570357011
2308 -2598.24667878652
2309 -2611.55678275157
2310 -2620.9306652899
2311 -2707.0537158495
2312 -2610.60293648821
2313 -2630.91930459583
2314 -2663.21266230409
2315 -2572.53125994712
2316 -2631.94791090668
2317 -2658.80272061909
2318 -2589.53801761667
2319 -2634.84439010475
2320 -2624.21219570834
2321 -2631.75723332067
2322 -2610.93794566136
2323 -2626.23651871313
2324 -2589.64883873319
2325 -2555.08407974263
2326 -2672.49418113189
2327 -2629.15622175044
2328 -2618.88493888709
2329 -2567.96012548184
2330 -2690.52037784698
2331 -2657.949243275
2332 -2628.18521521873
2333 -2637.03998203321
2334 -2673.12644193937
2335 -2555.05703835804
2336 -2626.86824429639
2337 -2724.20932461702
2338 -2646.21057215435
2339 -2601.67367157449
2340 -2624.14427239934
2341 -2662.12127995365
2342 -2646.36895098766
2343 -2711.18250505093
2344 -2625.71333543714
2345 -2722.26458460691
2346 -2658.46187940144
2347 -2635.38478969096
2348 -2660.34131938371
2349 -2698.75648415147
2350 -2700.10962247469
2351 -2642.20884101562
2352 -2622.02358933546
2353 -2666.96946991116
2354 -2667.36209375006
2355 -2613.74338496829
2356 -2618.21183891661
2357 -2642.9735595247
2358 -2587.55109227817
2359 -2724.66165191452
2360 -2730.29175744073
2361 -2637.63838428948
2362 -2626.2224348961
2363 -2597.02294397799
2364 -2709.87118819159
2365 -2560.09871133837
2366 -2618.75143481243
2367 -2612.84125477135
2368 -2598.6313117159
2369 -2665.79255506527
2370 -2684.03082009007
2371 -2660.37919292834
2372 -2627.16175193746
2373 -2656.18356429579
2374 -2629.902821596
2375 -2709.92852733443
2376 -2613.06741179279
2377 -2524.80847203397
2378 -2617.72091589363
2379 -2669.86989790453
2380 -2662.90417044069
2381 -2660.54188915815
2382 -2600.65141544036
2383 -2679.32918700393
2384 -2599.87981429401
2385 -2582.63725043636
2386 -2618.73879202315
2387 -2647.19670642639
2388 -2590.24976094085
2389 -2642.06105063735
2390 -2622.92525964158
2391 -2628.61335596234
2392 -2747.00486141264
2393 -2708.01666517593
2394 -2662.27790114546
2395 -2603.63165166893
2396 -2647.38705420631
2397 -2558.33409595108
2398 -2691.42767554584
2399 -2617.4966408091
2400 -2552.5634554967
2401 -2599.35684745918
2402 -2694.1114046943
2403 -2593.82909863454
2404 -2621.40952434792
2405 -2609.06894350624
2406 -2651.59119365937
2407 -2622.19056087612
2408 -2605.84853252822
2409 -2626.12573118597
2410 -2681.66163995028
2411 -2588.45807799496
2412 -2629.91071367437
2413 -2648.51801348929
2414 -2672.4519010716
2415 -2682.28223995829
2416 -2625.13213110759
2417 -2621.4635488142
2418 -2610.39882022164
2419 -2610.40800605338
2420 -2660.28960730591
2421 -2631.97441949351
2422 -2627.15175004136
2423 -2631.84629072052
2424 -2645.56443590899
2425 -2723.80962880228
2426 -2677.270987856
2427 -2602.64282041813
2428 -2713.08693974425
2429 -2679.27194509894
2430 -2645.73015035742
2431 -2710.22258901217
2432 -2595.73133817279
2433 -2638.85543843556
2434 -2665.67363682376
2435 -2656.7102738917
2436 -2752.0664865455
2437 -2615.98599658922
2438 -2652.75762329558
2439 -2651.13747137998
2440 -2586.32149817984
2441 -2632.97275585322
2442 -2625.42691955968
2443 -2601.27876482088
2444 -2618.52199763099
2445 -2639.75740588065
2446 -2619.03565867921
2447 -2694.28610321987
2448 -2643.31984954316
2449 -2638.73306703889
2450 -2689.66882034832
2451 -2634.86080562616
2452 -2645.23964425555
2453 -2625.99063376966
2454 -2651.36504408228
2455 -2620.60080125216
2456 -2660.75943060894
2457 -2647.41277968409
2458 -2622.85887752288
2459 -2638.14880407562
2460 -2628.27594768131
2461 -2630.31668372223
2462 -2640.7349055092
2463 -2564.24240105631
2464 -2591.93276221828
2465 -2615.14112956756
2466 -2628.3283208701
2467 -2577.89675554813
2468 -2653.8288555667
2469 -2671.83674346982
2470 -2685.26206802833
2471 -2666.98984007191
2472 -2626.00605316349
2473 -2693.5409187118
2474 -2627.82234763134
2475 -2620.54316711866
2476 -2568.01481554004
2477 -2635.20213281815
2478 -2655.6255741182
2479 -2621.24053613603
2480 -2680.85917205724
2481 -2613.65140002691
2482 -2681.80512125276
2483 -2663.92789614718
2484 -2632.57618563918
2485 -2632.55690342351
2486 -2644.45841820036
2487 -2631.5462883169
2488 -2679.45781885616
2489 -2629.64176178849
2490 -2627.50353519237
2491 -2611.46201772985
2492 -2638.80416068601
2493 -2564.05674750774
2494 -2652.44682079567
2495 -2674.66077744737
2496 -2655.18643143528
2497 -2688.24323469425
2498 -2608.18121037657
2499 -2598.31405407707
2500 -2627.39192061325
2501 -2592.20470015007
2502 -2600.61717170387
2503 -2668.50809512939
2504 -2688.71621280251
2505 -2660.13918587952
2506 -2637.92629064646
2507 -2615.6684279562
2508 -2649.52804376617
2509 -2692.49691047553
2510 -2655.7752045056
2511 -2643.317131083
2512 -2584.2184781608
2513 -2650.9317476336
2514 -2595.55817296301
2515 -2606.70050482856
2516 -2675.03105696238
2517 -2606.83564108721
2518 -2607.10063767729
2519 -2604.11613413301
2520 -2639.30380296104
2521 -2618.0523651189
2522 -2566.93154422012
2523 -2687.61273615669
2524 -2583.00728195698
2525 -2613.04873712528
2526 -2622.72452841716
2527 -2641.14461535803
2528 -2578.67180108573
2529 -2639.57678467771
2530 -2574.79347126435
2531 -2697.83197169702
2532 -2612.44272507941
2533 -2638.76405931734
2534 -2661.27179116481
2535 -2622.46889856732
2536 -2577.14112123779
2537 -2630.8920770171
2538 -2546.42478206043
2539 -2645.89914884357
2540 -2605.97446284692
2541 -2660.066915022
2542 -2626.51270764017
2543 -2638.91697988139
2544 -2676.2583809149
2545 -2647.76182151787
2546 -2656.91675334942
2547 -2637.92737991519
2548 -2652.37127251062
2549 -2686.59633767044
2550 -2665.88276470034
2551 -2650.38263730167
2552 -2598.63750966021
2553 -2637.2581760497
2554 -2591.46286548208
2555 -2720.18016884919
2556 -2634.99010827959
2557 -2570.28625077484
2558 -2591.70141671672
2559 -2623.65515522677
2560 -2638.78124397691
2561 -2721.81137780985
2562 -2669.05999886113
2563 -2644.34068221211
2564 -2681.556955183
2565 -2691.36138796376
2566 -2699.15134932689
2567 -2656.46993317079
2568 -2643.38675449191
2569 -2640.62709546905
2570 -2638.47156160488
2571 -2615.2113481484
2572 -2608.76503103696
2573 -2652.99344695579
2574 -2686.00098803733
2575 -2661.91032026602
2576 -2663.65252734887
2577 -2652.41323300982
2578 -2561.18113160849
2579 -2752.63476700517
2580 -2582.77543607638
2581 -2617.60927381312
2582 -2669.80769587813
2583 -2585.10950184657
2584 -2644.5389959351
2585 -2607.32879434509
2586 -2639.35748802724
2587 -2684.31862989735
2588 -2603.82188345337
2589 -2601.97189219973
2590 -2697.01258818631
2591 -2667.02250084564
2592 -2656.51230013372
2593 -2612.54467711172
2594 -2649.4736760786
2595 -2677.71896221627
2596 -2643.42541269742
2597 -2596.08452291735
2598 -2718.90757302078
2599 -2570.55671518961
2600 -2681.72520219345
2601 -2620.82000288859
2602 -2647.33034004115
2603 -2628.29305116438
2604 -2650.50714897453
2605 -2687.48087169723
2606 -2616.5432419187
2607 -2612.94985576393
2608 -2643.6390713909
2609 -2598.64210971526
2610 -2635.61662215993
2611 -2618.44080194272
2612 -2645.44137106932
2613 -2592.29588083309
2614 -2638.59360568298
2615 -2558.6872911535
2616 -2644.81643212797
2617 -2574.21120609481
2618 -2666.47063398795
2619 -2673.33998689876
2620 -2589.67298424433
2621 -2697.12893668832
2622 -2699.69230638098
2623 -2555.73524788137
2624 -2574.51106969801
2625 -2654.18244502944
2626 -2559.87991764142
2627 -2680.6253641854
2628 -2621.30522530638
2629 -2591.72633974856
2630 -2678.3055623805
2631 -2644.31084873031
2632 -2703.81100269075
2633 -2582.84584307296
2634 -2620.64647856672
2635 -2668.40161954287
2636 -2619.18202825741
2637 -2636.42227211297
2638 -2654.43078234281
2639 -2661.3435318547
2640 -2711.79483819934
2641 -2629.8120209151
2642 -2656.66120237981
2643 -2683.29671756347
2644 -2661.499183744
2645 -2670.86894748357
2646 -2686.73194068243
2647 -2680.67836725358
2648 -2620.72745339896
2649 -2596.13441882656
2650 -2676.48102405285
2651 -2627.21177009791
2652 -2612.72128989925
2653 -2644.16751020228
2654 -2670.74007306413
2655 -2617.05366620503
2656 -2576.78179119059
2657 -2650.48445837055
2658 -2671.32546315561
2659 -2681.35659459792
2660 -2691.94354983925
2661 -2604.05327157952
2662 -2633.52405638754
2663 -2588.68760119028
2664 -2678.3808831121
2665 -2616.03348953756
2666 -2622.67303727255
2667 -2692.34490317565
2668 -2603.80915019281
2669 -2690.58139909967
2670 -2587.83557848666
2671 -2610.53413898977
2672 -2556.82252513297
2673 -2744.70662256585
2674 -2553.27198694797
2675 -2602.87151955692
2676 -2642.48971170077
2677 -2607.56125363714
2678 -2619.02099647969
2679 -2664.87633713834
2680 -2695.77861525168
2681 -2647.45117265907
2682 -2728.33752594927
2683 -2666.0753318772
2684 -2621.29542348701
2685 -2733.61687267664
2686 -2658.50648314124
2687 -2608.71619779163
2688 -2647.37360157915
2689 -2649.67781850318
2690 -2704.83689192506
2691 -2647.57584513644
2692 -2643.52436720628
2693 -2633.1291756634
2694 -2628.95150350921
2695 -2607.958223777
2696 -2615.26859363184
2697 -2624.97653970765
2698 -2645.28864041301
2699 -2677.21693621988
2700 -2624.52230947908
2701 -2551.80265631089
2702 -2666.17947188684
2703 -2720.72699269613
2704 -2662.70503277517
2705 -2604.17845391397
2706 -2618.41281767926
2707 -2658.89488972974
2708 -2652.32108102703
2709 -2692.42530903941
2710 -2669.32442013473
2711 -2651.19095850833
2712 -2595.49273258438
2713 -2695.89319804658
2714 -2670.04144857155
2715 -2617.0736923734
2716 -2598.88505423496
2717 -2597.72993824108
2718 -2642.43597512848
2719 -2664.91851996072
2720 -2606.09293348715
2721 -2731.77598523472
2722 -2703.57016970092
2723 -2610.30701866089
2724 -2626.73581321801
2725 -2698.46493640579
2726 -2647.88201155232
2727 -2590.97040876526
2728 -2649.15164362137
2729 -2574.9023353309
2730 -2555.9263060576
2731 -2607.38701530379
2732 -2649.2935221177
2733 -2671.55496364475
2734 -2640.37103289873
2735 -2687.56789133538
2736 -2627.44582796162
2737 -2645.73177285702
2738 -2658.49018830529
2739 -2588.99305013116
2740 -2738.89898634384
2741 -2653.06243393749
2742 -2669.34127616642
2743 -2714.07751124609
2744 -2655.98977577267
2745 -2682.62934408873
2746 -2632.41703817107
2747 -2629.88304128918
2748 -2599.24707168278
2749 -2656.61754311617
2750 -2611.00878468722
2751 -2536.54855322839
2752 -2667.27042335131
2753 -2667.18708995216
2754 -2680.61534829891
2755 -2611.22433899087
2756 -2632.91356268376
2757 -2689.15491217425
2758 -2647.93986793094
2759 -2671.99861716833
2760 -2622.52225613603
2761 -2663.58928249471
2762 -2672.75430101759
2763 -2630.72847667836
2764 -2624.43711648325
2765 -2662.68675946002
2766 -2637.84765342355
2767 -2603.64286853661
2768 -2668.86354707926
2769 -2599.59682395869
2770 -2656.13551134247
2771 -2642.36510542308
2772 -2599.30998377977
2773 -2599.45217743276
2774 -2613.7425885731
2775 -2633.73608405528
2776 -2551.0397373736
2777 -2681.87612001324
2778 -2595.43393883103
2779 -2656.39969221907
2780 -2632.93058777164
2781 -2694.07072281859
2782 -2719.82589530038
2783 -2626.44145416722
2784 -2626.56910985874
2785 -2640.71612335282
2786 -2661.01692550767
2787 -2711.02495441071
2788 -2557.092642484
2789 -2663.52911510269
2790 -2674.50467680316
2791 -2599.2333811796
2792 -2573.09513045598
2793 -2660.89208850253
2794 -2633.73883802622
2795 -2705.1482537702
2796 -2640.13441659449
2797 -2685.15827026432
2798 -2656.12922189749
2799 -2560.62693687058
2800 -2626.36223142448
2801 -2574.80457447671
2802 -2594.00679188434
2803 -2649.00379899328
2804 -2607.44920425016
2805 -2603.9000707899
2806 -2670.60858921232
2807 -2675.29696020651
2808 -2641.04112329821
2809 -2661.758815141
2810 -2635.81020016105
2811 -2673.30469043217
2812 -2652.82870579136
2813 -2706.01563450487
2814 -2662.31907987237
2815 -2620.14429399058
2816 -2549.58522440927
2817 -2647.97804645327
2818 -2635.73850143685
2819 -2614.09153862197
2820 -2558.4841042502
2821 -2631.40760603102
2822 -2702.24773981611
2823 -2622.71592122498
2824 -2643.86075672519
2825 -2638.25642420153
2826 -2683.91294430129
2827 -2664.66882241004
2828 -2614.1796844861
2829 -2680.76456584603
2830 -2645.56329768375
2831 -2646.41216613952
2832 -2626.61626321072
2833 -2602.72847597413
2834 -2625.81004447963
2835 -2716.97191654974
2836 -2708.28541811048
2837 -2606.11537596396
2838 -2617.65469666511
2839 -2651.20709625624
2840 -2748.20359676791
2841 -2659.99449621311
2842 -2658.41803367267
2843 -2608.95721393777
2844 -2612.12005913881
2845 -2554.9196494715
2846 -2592.93907506639
2847 -2635.86065283251
2848 -2705.13146484307
2849 -2601.52710742292
2850 -2620.60371004679
2851 -2727.99143156965
2852 -2631.20216014555
2853 -2674.31673274512
2854 -2640.38455007242
2855 -2707.90699263484
2856 -2554.58228040701
2857 -2640.03057755775
2858 -2669.78769875273
2859 -2569.23222846435
2860 -2637.12415726324
2861 -2687.71007429656
2862 -2571.11368282683
2863 -2650.33172759632
2864 -2627.23055532279
2865 -2650.07967530582
2866 -2601.68532342341
2867 -2726.91115965696
2868 -2658.20013125599
2869 -2681.17768448995
2870 -2609.68287940521
2871 -2614.98672350851
2872 -2671.78044765414
2873 -2666.96712551172
2874 -2633.72743458625
2875 -2642.61789371739
2876 -2627.22417025366
2877 -2674.31215118716
2878 -2588.3922918745
2879 -2644.95942837244
2880 -2654.27269500721
2881 -2622.390448074
2882 -2612.23741804308
2883 -2658.85353285344
2884 -2617.83519433343
2885 -2602.39890326176
2886 -2579.87109501707
2887 -2700.48751948408
2888 -2691.31057646663
2889 -2644.01413607385
2890 -2626.46389165835
2891 -2581.39770685083
2892 -2624.6594186292
2893 -2653.80685567628
2894 -2569.89590341677
2895 -2692.71762710527
2896 -2710.5357879373
2897 -2731.18538321556
2898 -2611.59381210836
2899 -2707.7883972151
2900 -2685.26974736376
2901 -2614.42294001394
2902 -2727.40167784332
2903 -2718.96592199372
2904 -2647.54034563386
2905 -2617.32104010539
2906 -2608.08486345125
2907 -2605.01321594978
2908 -2648.76512053849
2909 -2686.76115555186
2910 -2714.34623356583
2911 -2562.47900940053
2912 -2615.52451373778
2913 -2689.31374202372
2914 -2604.79300179249
2915 -2650.00704302067
2916 -2662.83056380501
2917 -2588.64892672178
2918 -2657.53211068264
2919 -2667.04919675083
2920 -2655.0350836256
2921 -2590.80725860137
2922 -2567.00032924997
2923 -2675.33570146053
2924 -2591.68159672638
2925 -2642.7089209809
2926 -2672.20798592663
2927 -2653.96476187063
2928 -2649.48490626209
2929 -2606.31467569518
2930 -2687.91517105136
2931 -2668.08964991985
2932 -2651.10697026052
2933 -2661.27715347071
2934 -2554.04426757315
2935 -2634.57268200804
2936 -2689.23057133356
2937 -2602.29059556969
2938 -2640.31126992024
2939 -2603.78602130431
2940 -2663.33844779542
2941 -2705.89591467863
2942 -2686.59085267005
2943 -2682.24385569191
2944 -2549.08476950286
2945 -2644.44451558444
2946 -2656.3055650641
2947 -2608.14824340941
2948 -2658.19381006131
2949 -2556.18499562495
2950 -2611.69084802026
2951 -2711.70079986335
2952 -2653.73447650229
2953 -2629.92915912013
2954 -2637.02424687967
2955 -2629.75006357515
2956 -2672.76803822477
2957 -2648.1220490739
2958 -2644.65788690846
2959 -2578.27251193283
2960 -2644.49767041754
2961 -2630.17670483995
2962 -2580.10989414576
2963 -2684.38336533184
2964 -2658.9089073688
2965 -2682.3494819674
2966 -2558.84952147117
2967 -2691.42704555753
2968 -2619.49474851981
2969 -2711.4517058519
2970 -2676.16232058446
2971 -2636.64938658449
2972 -2596.92406065298
2973 -2667.9799836561
2974 -2663.63682641358
2975 -2705.13168683738
2976 -2610.67628084121
2977 -2680.72688762775
2978 -2681.68236210624
2979 -2629.62001928076
2980 -2693.47134176706
2981 -2624.37123581507
2982 -2618.87365380099
2983 -2670.4737097373
2984 -2636.78466284692
2985 -2601.34753829811
2986 -2672.60702495099
2987 -2604.64161851954
2988 -2703.55301814634
2989 -2620.29609907022
2990 -2639.95694915728
2991 -2705.0302782589
2992 -2618.67159815508
2993 -2717.82680446055
2994 -2627.40252139873
2995 -2679.58717885369
2996 -2612.62621644408
2997 -2624.2044721912
2998 -2632.382765688
2999 -2650.64256431516
3000 -2600.89575355675
3001 -2682.88555207384
3002 -2705.16963766042
3003 -2596.47269309476
3004 -2608.34429325517
3005 -2704.03852686426
3006 -2697.60515959588
3007 -2611.08568277078
3008 -2629.8310896266
3009 -2620.55954391914
3010 -2620.54472964275
3011 -2673.17122683723
3012 -2625.89367545889
3013 -2618.66975766201
3014 -2688.02784963724
3015 -2685.19899307054
3016 -2622.65077726083
3017 -2661.38080601289
3018 -2624.13055240487
3019 -2641.62891805259
3020 -2534.28249533851
3021 -2670.64458329934
3022 -2631.84550681663
3023 -2611.90406305897
3024 -2588.46447177805
3025 -2633.05084318912
3026 -2729.37749970656
3027 -2690.6186550472
3028 -2692.33807953402
3029 -2669.67917037831
3030 -2670.86812085407
3031 -2647.60687625935
3032 -2707.83615021364
3033 -2652.29226233556
3034 -2582.30026380881
3035 -2694.64545045144
3036 -2617.1313549409
3037 -2662.08940716881
3038 -2638.05817977311
3039 -2653.15762048283
3040 -2692.57668836216
3041 -2702.48152896319
3042 -2576.88397279378
3043 -2628.24892842275
3044 -2668.49999337917
3045 -2689.29101093551
3046 -2663.01794905955
3047 -2631.31696879289
3048 -2679.51787383711
3049 -2639.40046211213
3050 -2647.88661257749
3051 -2621.32233662667
3052 -2646.40003356514
3053 -2634.91634802376
3054 -2645.342201754
3055 -2667.44122964218
3056 -2733.32107820566
3057 -2623.89161014645
3058 -2638.14086018556
3059 -2642.44260285159
3060 -2654.99865206767
3061 -2646.75479077161
3062 -2621.157941679
3063 -2706.0099631602
3064 -2718.88805089941
3065 -2663.48633149424
3066 -2599.7962390669
3067 -2630.88581103337
3068 -2586.75442662978
3069 -2691.34048735854
3070 -2574.07236544957
3071 -2647.14113912447
3072 -2688.23631916677
3073 -2636.62921683935
3074 -2691.39078250469
3075 -2618.32014124433
3076 -2595.59383328021
3077 -2708.05183127699
3078 -2664.37614227897
3079 -2601.47784391531
3080 -2663.38991375089
3081 -2668.21905129912
3082 -2673.67163777183
3083 -2678.99437713432
3084 -2632.00936254725
3085 -2555.25808531081
3086 -2678.45330780457
3087 -2655.94869455612
3088 -2674.90862680396
3089 -2645.50000416493
3090 -2704.01988458528
3091 -2716.79743864995
3092 -2582.79263305923
3093 -2707.55782542111
3094 -2602.70709610744
3095 -2675.72034364071
3096 -2552.34517673151
3097 -2637.0705065453
3098 -2597.30480474445
3099 -2646.44732691534
3100 -2704.69472883888
3101 -2593.94989327445
3102 -2695.15534729066
3103 -2659.39697874575
3104 -2681.68702405744
3105 -2698.75443018359
3106 -2606.87069078959
3107 -2638.12676602476
3108 -2644.85859678324
3109 -2600.46018265045
3110 -2696.88832214502
3111 -2613.10689421123
3112 -2607.3022897985
3113 -2765.49725842644
3114 -2679.52460753509
3115 -2719.5849787437
3116 -2609.47924790402
3117 -2700.72167807622
3118 -2611.89624591123
3119 -2693.08109356736
3120 -2673.39448295724
3121 -2701.85262512808
3122 -2656.34558710246
3123 -2746.96561353582
3124 -2649.70535323539
3125 -2624.76417829344
3126 -2660.37089671491
3127 -2634.52467763863
3128 -2636.17280331177
3129 -2593.59843478091
3130 -2698.21868372094
3131 -2611.99134990488
3132 -2638.54507114834
3133 -2578.18807587951
3134 -2732.38759027852
3135 -2626.90565236991
3136 -2626.73513406364
3137 -2640.2069062378
3138 -2555.62533187125
3139 -2686.61899730302
3140 -2625.9490785486
3141 -2703.81052117085
3142 -2671.79651374193
3143 -2700.56109841006
3144 -2691.10618170276
3145 -2681.96821365676
3146 -2636.54721948891
3147 -2639.7947613126
3148 -2686.18168616374
3149 -2714.26229957037
3150 -2599.2519378603
3151 -2674.07123457448
3152 -2669.59030609212
3153 -2605.53532209339
3154 -2609.38513183025
3155 -2718.87873771793
3156 -2650.55332666592
3157 -2649.56754349908
3158 -2497.82323592025
3159 -2676.42469911909
3160 -2687.50911964846
3161 -2617.12180983347
3162 -2658.72889524987
3163 -2655.46382642074
3164 -2637.93811227548
3165 -2717.75615929791
3166 -2732.14350336801
3167 -2563.72401122608
3168 -2634.5959618447
3169 -2587.79231979849
3170 -2693.74929793947
3171 -2671.13299057056
3172 -2614.98998712922
3173 -2621.69641353239
3174 -2641.72500937716
3175 -2628.00972163834
3176 -2598.79097613603
3177 -2624.97926714153
3178 -2631.1621311541
3179 -2663.32841016264
3180 -2704.93061476679
3181 -2627.78134765318
3182 -2673.65172713658
3183 -2624.18444767548
3184 -2631.4775764188
3185 -2627.42982061215
3186 -2646.34495448348
3187 -2598.83008535106
3188 -2670.29199857454
3189 -2627.08862427302
3190 -2627.34761400017
3191 -2630.57671670225
3192 -2697.08946184358
3193 -2702.21426776969
3194 -2585.47513766041
3195 -2580.79930869073
3196 -2626.76523372
3197 -2617.54339174143
3198 -2668.89996892039
3199 -2687.78159682676
3200 -2681.28644773882
3201 -2573.87171592765
3202 -2643.36799524457
3203 -2623.35179505152
3204 -2651.81718815759
3205 -2717.47845783546
3206 -2584.29592016546
3207 -2670.13420460897
3208 -2538.94808173529
3209 -2673.14690011042
3210 -2656.28748079641
3211 -2592.16769756025
3212 -2673.95657061451
3213 -2600.59538520941
3214 -2681.55090321451
3215 -2663.13399101163
3216 -2631.09212311514
3217 -2702.09626784877
3218 -2573.02681603918
3219 -2584.20978232414
3220 -2634.04863327411
3221 -2674.35770930329
3222 -2644.72164643059
3223 -2575.68020708638
3224 -2584.42679630627
3225 -2608.53517474837
3226 -2633.7492060486
3227 -2653.46479314079
3228 -2623.34103006608
3229 -2619.86958714602
3230 -2666.56766783131
3231 -2677.56346420874
3232 -2699.98967200668
3233 -2684.74621070172
3234 -2694.47590138566
3235 -2687.98527694428
3236 -2704.23906367969
3237 -2616.93805974802
3238 -2698.59526157481
3239 -2637.81903390039
3240 -2619.89253730827
3241 -2644.3948989364
3242 -2618.38426734285
3243 -2625.11337792649
3244 -2619.03689260786
3245 -2674.65189793087
3246 -2668.75770864869
3247 -2632.86908458223
3248 -2695.48815606342
3249 -2715.25439993565
3250 -2655.53270697684
3251 -2546.39906762234
3252 -2619.56633191528
3253 -2634.90864956492
3254 -2676.8695742002
3255 -2593.28505381694
3256 -2571.65289623353
3257 -2597.01425264306
3258 -2614.09033158557
3259 -2649.25482387544
3260 -2595.07281725083
3261 -2618.49254591934
3262 -2678.26159054956
3263 -2726.68295382833
3264 -2673.53713892751
3265 -2565.77739031961
3266 -2596.39393209641
3267 -2653.58830931106
3268 -2630.00138267603
3269 -2776.86966852617
3270 -2703.03297233912
3271 -2668.4709714917
3272 -2661.31905607825
3273 -2602.47013883007
3274 -2690.62887377218
3275 -2686.70565272165
3276 -2661.33304634219
3277 -2636.08316573662
3278 -2650.45759578928
3279 -2678.61496248429
3280 -2694.34676361543
3281 -2678.39898640427
3282 -2651.7789336294
3283 -2635.47010745639
3284 -2647.22008096166
3285 -2662.82986897342
3286 -2581.18198634186
3287 -2659.12568239807
3288 -2626.57777731098
3289 -2644.33222264349
3290 -2655.35221002515
3291 -2711.70589426584
3292 -2608.46341648561
3293 -2614.87605815137
3294 -2665.55083387639
3295 -2662.85148421342
3296 -2652.06241272437
3297 -2684.1220177997
3298 -2610.71716428009
3299 -2641.13629430158
3300 -2697.40769746997
3301 -2615.49424188577
3302 -2728.62852766401
3303 -2650.9608793649
3304 -2689.17345074863
3305 -2718.21380597302
3306 -2614.08196600462
3307 -2692.76065038587
3308 -2663.45281439318
3309 -2613.32298060526
3310 -2701.85650244371
3311 -2731.64626108031
3312 -2704.21030070597
3313 -2607.60897926735
3314 -2581.3221346024
3315 -2623.97805655012
3316 -2681.35527077485
3317 -2680.72708217373
3318 -2643.46423916812
3319 -2635.52622786745
3320 -2714.85732290125
3321 -2633.67757657449
3322 -2625.89969270398
3323 -2610.04540545542
3324 -2634.45033213464
3325 -2609.31893062334
3326 -2681.37355909593
3327 -2683.10626031116
3328 -2699.8788486851
3329 -2632.89630969508
3330 -2687.84470669898
3331 -2656.24706743984
3332 -2615.81576398
3333 -2630.81062204154
3334 -2637.12809744822
3335 -2702.80274100603
3336 -2701.48090758586
3337 -2674.69674431695
3338 -2608.73014820012
3339 -2674.61727515915
3340 -2723.90194272875
3341 -2673.55415333058
3342 -2635.39578803435
3343 -2667.7279590303
3344 -2551.07692784097
3345 -2649.43956705424
3346 -2625.88020450297
3347 -2619.81975603883
3348 -2706.15967218755
3349 -2651.91872671207
3350 -2579.77081407151
3351 -2649.81214950017
3352 -2676.13084633947
3353 -2667.16215928723
3354 -2669.33044366942
3355 -2641.04640562314
3356 -2681.27447580064
3357 -2593.11631804971
3358 -2645.31126986187
3359 -2647.44840196812
3360 -2627.08943101809
3361 -2673.53916117897
3362 -2707.79573760563
3363 -2618.35297734554
3364 -2637.16209980252
3365 -2622.10017249792
3366 -2664.43374588595
3367 -2668.50739936854
3368 -2659.37353036752
3369 -2667.5483260178
3370 -2683.85393174996
3371 -2617.16655171722
3372 -2669.51737908134
3373 -2697.53338403266
3374 -2686.01224415435
3375 -2667.7768235474
3376 -2668.12886258498
3377 -2630.77067056462
3378 -2689.37321877909
3379 -2675.23722620494
3380 -2641.05866600403
3381 -2692.63113433715
3382 -2667.71526524777
3383 -2692.87243259465
3384 -2646.97315012961
3385 -2603.26833459835
3386 -2585.76011834797
3387 -2562.98412864817
3388 -2678.83333411215
3389 -2601.78059465175
3390 -2685.16877405321
3391 -2628.64349266714
3392 -2699.12399103638
3393 -2661.39208199158
3394 -2737.07988098993
3395 -2600.94549248114
3396 -2701.41279554894
3397 -2653.43497529863
3398 -2668.3773724956
3399 -2628.52552007515
3400 -2646.82511012527
3401 -2667.33552350922
3402 -2638.48877159796
3403 -2735.58742023531
3404 -2681.75494710125
3405 -2576.89531752058
3406 -2641.38939412787
3407 -2649.96799848787
3408 -2611.84444022294
3409 -2720.436296367
3410 -2628.44022180124
3411 -2649.44052301939
3412 -2638.26470590651
3413 -2682.12882724258
3414 -2633.17609483685
3415 -2625.64909105326
3416 -2662.64228460141
3417 -2656.72623621015
3418 -2766.71425231512
3419 -2656.4042322106
3420 -2582.663247573
3421 -2660.56975923688
3422 -2640.2052866533
3423 -2743.13680086065
3424 -2761.20481501785
3425 -2640.64243298047
3426 -2650.81599794922
3427 -2717.66529806602
3428 -2677.37149027111
3429 -2670.26157971067
3430 -2576.52319122737
3431 -2675.59963469685
3432 -2585.86598478336
3433 -2741.01968642382
3434 -2700.37180264576
3435 -2740.99158926397
3436 -2693.76487654577
3437 -2671.66442929427
3438 -2682.06645235126
3439 -2641.79642429012
3440 -2637.86745325427
3441 -2650.92060640498
3442 -2691.25406899786
3443 -2706.77561402739
3444 -2692.97044379551
3445 -2650.32936123055
3446 -2646.0315833445
3447 -2629.28132648866
3448 -2717.76658254561
3449 -2689.75102099526
3450 -2729.42888076707
3451 -2615.41356574928
3452 -2679.16287666192
3453 -2671.7787325202
3454 -2767.95195504447
3455 -2693.95268791312
3456 -2682.56373470668
3457 -2704.16884204344
3458 -2710.85381988452
3459 -2650.85997264445
3460 -2649.74081537191
3461 -2700.17979076197
3462 -2687.29084662321
3463 -2660.07441699219
3464 -2647.24359762829
3465 -2674.0816615256
3466 -2642.2275903723
3467 -2676.38415468383
3468 -2714.91938516099
3469 -2737.26495593634
3470 -2704.89890107466
3471 -2737.83286649187
3472 -2714.12991255169
3473 -2747.0212705959
3474 -2759.74770074797
3475 -2683.66840498946
3476 -2684.31139303712
3477 -2746.13208916145
3478 -2615.03757812715
3479 -2705.39533084907
3480 -2763.68296268655
3481 -2730.52276693256
3482 -2675.86664538942
3483 -2707.35453130928
3484 -2729.12341962964
3485 -2720.77700605074
3486 -2728.81005920364
3487 -2654.13217246589
3488 -2685.10460669508
3489 -2739.25694350422
3490 -2732.20924761631
3491 -2674.84028121015
3492 -2707.00204746589
3493 -2698.72247052418
3494 -2658.49405608634
3495 -2630.92130175436
3496 -2705.11946807415
3497 -2696.59535675074
3498 -2720.34651981852
3499 -2728.08063690806
3500 -2702.80258157883
3501 -2680.05555853032
3502 -2649.53938637905
3503 -2769.3517138172
3504 -2669.5535644395
3505 -2750.28826109026
3506 -2671.02696611504
3507 -2639.30396326266
3508 -2699.15327044566
3509 -2737.59448804483
3510 -2739.18082819029
3511 -2700.80590441606
3512 -2692.52377786279
3513 -2698.55236653822
3514 -2635.2692976639
3515 -2690.15137593245
3516 -2641.57213398577
3517 -2743.27518647358
3518 -2646.23387388379
3519 -2668.1693625922
3520 -2631.85122717637
3521 -2686.29650587019
3522 -2706.2343912265
3523 -2709.61859780356
3524 -2653.74140291243
3525 -2709.27727943998
3526 -2733.87099130949
3527 -2741.38608714396
3528 -2776.3175892013
3529 -2685.2758359921
3530 -2662.79097296432
3531 -2751.66471999167
3532 -2677.10128684588
3533 -2643.91125836693
3534 -2705.20596604186
3535 -2659.52885219934
3536 -2695.26169708036
3537 -2692.5718315105
3538 -2719.6759785579
3539 -2709.27178036455
3540 -2672.94323092964
3541 -2678.26797915601
3542 -2720.23052112522
3543 -2737.7688605523
3544 -2680.37206649786
3545 -2653.35568871721
3546 -2609.3674648953
3547 -2711.62445405342
3548 -2720.35364135421
3549 -2676.29007237817
3550 -2674.42801335885
3551 -2691.13979917264
3552 -2736.86661670412
3553 -2681.17007177876
3554 -2752.76057822758
3555 -2678.60532847031
3556 -2765.36251828865
3557 -2700.0759137676
3558 -2753.5441503223
3559 -2770.87944703986
3560 -2682.62672371538
3561 -2673.83491781158
3562 -2778.34340230632
3563 -2746.00433513354
3564 -2671.26389209792
3565 -2706.61575457783
3566 -2690.81919147468
3567 -2715.94669192754
3568 -2658.9978378175
3569 -2720.88153860023
3570 -2685.96161182188
3571 -2712.38446695736
3572 -2642.66282015367
3573 -2709.80833805517
3574 -2726.45995690391
3575 -2692.32290705531
3576 -2657.0050288396
3577 -2732.01992787653
3578 -2740.528519241
3579 -2731.06107410301
3580 -2681.22813919811
3581 -2716.12172077145
3582 -2744.10556086231
3583 -2711.90192586455
3584 -2691.80738596238
3585 -2707.65883705146
3586 -2612.7307498853
3587 -2823.8657943811
3588 -2728.75236429426
3589 -2685.59900635243
3590 -2636.01434320734
3591 -2701.70960919706
3592 -2727.73421044444
3593 -2671.33535878404
3594 -2684.16820552637
3595 -2715.09529011571
3596 -2761.80595088137
3597 -2692.33129354214
3598 -2685.43154283366
3599 -2665.81616084941
3600 -2704.65373399023
3601 -2701.75608386751
3602 -2760.10764260373
3603 -2735.34888855124
3604 -2669.78948911705
3605 -2691.78756684404
3606 -2774.14676850102
3607 -2669.63684539639
3608 -2587.33989172256
3609 -2597.55495053599
3610 -2697.12734136807
3611 -2666.17736466454
3612 -2639.63462932786
3613 -2696.21935478653
3614 -2735.36354825664
3615 -2679.81775321505
3616 -2693.88095988743
3617 -2775.58645008376
3618 -2725.71655821962
3619 -2634.30239263328
3620 -2641.92528116203
3621 -2648.12280590091
3622 -2702.15269676577
3623 -2676.5921111919
3624 -2648.50844895126
3625 -2744.41352170733
3626 -2738.52431108192
3627 -2747.70467712502
3628 -2776.59377535088
3629 -2754.76666333345
3630 -2611.10588164694
3631 -2726.98151089924
3632 -2729.15202899355
3633 -2693.68170472135
3634 -2692.42916813949
3635 -2685.23537326761
3636 -2689.05203831636
3637 -2678.99028417423
3638 -2737.66315953839
3639 -2622.90643159144
3640 -2707.36326103477
3641 -2708.66726241423
3642 -2738.86344267995
3643 -2711.57651739388
3644 -2667.93284380366
3645 -2658.67145976528
3646 -2754.96993754085
3647 -2672.05727407104
3648 -2714.94079168222
3649 -2715.531562527
3650 -2721.40597605345
3651 -2655.8605358211
3652 -2637.51255862288
3653 -2635.95777409069
3654 -2692.43500066929
3655 -2737.8893969475
3656 -2766.19429378833
3657 -2714.71293545975
3658 -2610.66424209551
3659 -2713.67168372104
3660 -2688.9456637175
3661 -2678.89960555746
3662 -2718.69623150303
3663 -2705.90268107005
3664 -2750.24348906444
3665 -2718.23764282492
3666 -2671.38467608656
3667 -2700.85700772891
3668 -2698.49747420486
3669 -2757.0640160919
3670 -2725.11988622816
3671 -2680.60596449701
3672 -2750.02820478146
3673 -2727.14520196529
3674 -2793.81555425451
3675 -2691.60705653973
3676 -2755.21536248208
3677 -2714.92376927088
3678 -2650.52311399067
3679 -2712.29490481849
3680 -2674.41449105662
3681 -2676.32711458783
3682 -2723.57008400582
3683 -2726.88883321155
3684 -2682.43395201901
3685 -2677.99820504026
3686 -2670.54511894278
3687 -2712.27402033422
3688 -2738.08778804855
3689 -2692.3680176175
3690 -2698.21402383656
3691 -2704.90032177915
3692 -2657.91095751702
3693 -2745.26431602849
3694 -2714.49159349376
3695 -2654.71918255785
3696 -2753.9621991156
3697 -2654.76149266396
3698 -2699.53060638264
3699 -2731.59639652194
3700 -2717.62978040148
3701 -2689.84608895885
3702 -2767.34170892867
3703 -2690.53158585901
3704 -2677.15576801685
3705 -2663.35583580816
3706 -2677.52988048502
3707 -2649.34954903893
3708 -2652.85777777442
3709 -2694.98739238508
3710 -2662.48672260859
3711 -2705.13128139045
3712 -2733.83239088127
3713 -2665.7612999461
3714 -2657.69374143755
3715 -2729.73972221527
3716 -2716.15673444355
3717 -2709.56762068777
3718 -2723.03104652488
3719 -2671.42788894479
3720 -2696.19197051609
3721 -2793.61010815722
3722 -2768.52103761036
3723 -2686.88144087223
3724 -2729.73533155005
3725 -2724.78852707051
3726 -2672.6953826794
3727 -2687.97665825815
3728 -2679.42884627203
3729 -2665.45696830556
3730 -2781.92615008898
3731 -2656.14168555593
3732 -2717.47685804129
3733 -2783.52467498369
3734 -2701.84913728932
3735 -2684.15404461487
3736 -2762.23953714905
3737 -2694.81197729153
3738 -2649.43569292735
3739 -2637.98436945206
3740 -2670.22496948746
3741 -2717.6559681974
3742 -2726.41447187914
3743 -2672.02024504272
3744 -2693.39130039686
3745 -2729.20417678249
3746 -2695.58841027109
3747 -2691.48262689847
3748 -2707.8153468526
3749 -2761.52056833717
3750 -2714.13146372954
3751 -2703.36890236758
3752 -2729.34195823505
3753 -2709.94956321127
3754 -2624.15623704669
3755 -2666.11804541922
3756 -2734.44632256217
3757 -2773.63890370861
3758 -2745.29944651227
3759 -2735.54670269145
3760 -2759.83024964693
3761 -2694.33009367071
3762 -2727.28451810579
3763 -2615.78396158704
3764 -2753.54243761424
3765 -2700.74353234124
3766 -2691.97354972036
3767 -2660.54447540261
3768 -2682.16864106483
3769 -2641.53379145941
3770 -2696.31917753033
3771 -2682.84455318408
3772 -2649.35656499285
3773 -2693.42353482156
3774 -2686.10353408709
3775 -2750.17218608519
3776 -2783.46855622021
3777 -2746.92146209347
3778 -2674.19900514929
3779 -2715.47917515325
3780 -2679.1857067919
3781 -2750.68802000337
3782 -2773.28357435105
3783 -2654.89472736906
3784 -2701.35288304042
3785 -2739.61533575923
3786 -2731.55049621458
3787 -2729.15751163643
3788 -2675.52384207295
3789 -2742.92594400695
3790 -2698.07688144289
3791 -2702.39319578071
3792 -2782.19424942482
3793 -2716.25264051582
3794 -2724.07649029691
3795 -2733.01599242846
3796 -2653.64125391389
3797 -2701.37860443223
3798 -2652.33505289805
3799 -2721.98519705471
3800 -2642.92010817435
3801 -2733.75231874143
3802 -2652.18987747992
3803 -2696.38927242906
3804 -2633.45022741171
3805 -2789.38317780974
3806 -2600.70251486542
3807 -2766.88807344613
3808 -2783.64474791091
3809 -2669.56993820983
3810 -2705.1916377362
3811 -2725.26287845851
3812 -2649.62791961998
3813 -2689.17353313756
3814 -2674.08927985224
3815 -2741.43781077881
3816 -2680.99953939195
3817 -2691.21361499145
3818 -2710.89268589767
3819 -2759.60494898467
3820 -2699.18023659349
3821 -2727.70626310376
3822 -2744.35667054222
3823 -2693.28856979774
3824 -2735.86379973885
3825 -2679.30907108544
3826 -2750.02673079974
3827 -2755.01345804017
3828 -2760.32336557386
3829 -2682.46868055962
3830 -2728.39992257433
3831 -2705.36475284677
3832 -2740.18287336727
3833 -2745.81950396756
3834 -2720.70280981619
3835 -2678.60973217836
3836 -2658.50913487839
3837 -2657.46778094751
3838 -2698.22917090691
3839 -2674.61070572855
3840 -2831.96967018561
3841 -2675.78606944965
3842 -2712.02770949153
3843 -2711.3787201172
3844 -2804.13649122785
3845 -2648.36390053901
3846 -2738.61784886183
3847 -2734.34464543346
3848 -2730.49018607904
3849 -2809.24143348489
3850 -2733.34528505343
3851 -2671.62756310221
3852 -2687.95728143527
3853 -2743.4975949479
3854 -2717.57044861181
3855 -2805.50695200827
3856 -2679.59186762852
3857 -2636.17541244453
3858 -2702.54291045221
3859 -2772.83585781193
3860 -2762.21385219445
3861 -2654.6879885227
3862 -2756.88738708441
3863 -2752.68820716226
3864 -2688.77852635705
3865 -2706.61648951658
3866 -2683.39463953471
3867 -2706.53681505987
3868 -2700.03199479953
3869 -2697.851021726
3870 -2696.64996603831
3871 -2736.11439443232
3872 -2732.02468395404
3873 -2707.29882748483
3874 -2718.62643200762
3875 -2690.65046950974
3876 -2671.14264164364
3877 -2818.59777914353
3878 -2722.46575680014
3879 -2707.37686607461
3880 -2710.78806329867
3881 -2683.77475711619
3882 -2692.80865950072
3883 -2768.19262464804
3884 -2658.7847003861
3885 -2781.3936921736
3886 -2719.44111228597
3887 -2721.72802859052
3888 -2740.13815443911
3889 -2663.51589258054
3890 -2697.05977214856
3891 -2665.04976531486
3892 -2702.32686026908
3893 -2817.48236618399
3894 -2751.77042639073
3895 -2707.7768988789
3896 -2676.11868363674
3897 -2690.07807275367
3898 -2700.47637593313
3899 -2745.24194666885
3900 -2717.91737526058
3901 -2664.27777950251
3902 -2772.44931600662
3903 -2709.34713541819
3904 -2726.56158970205
3905 -2728.92335964594
3906 -2656.85969338807
3907 -2666.35935915998
3908 -2724.53678677349
3909 -2778.87389498195
3910 -2760.6502513308
3911 -2748.17893722362
3912 -2777.96596909403
3913 -2786.19906231739
3914 -2717.23072974631
3915 -2704.97378380723
3916 -2617.46290916054
3917 -2691.59641366967
3918 -2633.8710516772
3919 -2667.23013716536
3920 -2692.24145555956
3921 -2698.24161507788
3922 -2744.49861549932
3923 -2720.5438851798
3924 -2763.45915725581
3925 -2671.7979799574
3926 -2717.56820977953
3927 -2722.70495986975
3928 -2737.89424759739
3929 -2702.55858091486
3930 -2724.91214866641
3931 -2698.03365654826
3932 -2712.00207581579
3933 -2726.81920523475
3934 -2680.92382435665
3935 -2766.9080441741
3936 -2778.3806153729
3937 -2702.93375995252
3938 -2677.76708929578
3939 -2730.08561484291
3940 -2703.79237940311
3941 -2735.15441146266
3942 -2745.87738571419
3943 -2748.66117049581
3944 -2763.0763002439
3945 -2745.29435799948
3946 -2626.74773480455
3947 -2670.19956399993
3948 -2743.17320459562
3949 -2711.53340665448
3950 -2702.74955278433
3951 -2708.97631830454
3952 -2674.43058277223
3953 -2707.7982480417
3954 -2722.89510515123
3955 -2609.11436024071
3956 -2710.24039630374
3957 -2684.53269730621
3958 -2707.07634884062
3959 -2721.88510869799
3960 -2684.69304632512
3961 -2732.11102540121
3962 -2717.63826635033
3963 -2670.48225461295
3964 -2716.09882395175
3965 -2694.13677740502
3966 -2714.97064155575
3967 -2719.6250020542
3968 -2685.0888801193
3969 -2694.22411735654
3970 -2718.35715836702
3971 -2689.2680061168
3972 -2760.21902260048
3973 -2637.08733525803
3974 -2759.75928804194
3975 -2725.98032491351
3976 -2622.2891382275
3977 -2782.91544071513
3978 -2708.17088947873
3979 -2744.93077510743
3980 -2703.03783744096
3981 -2729.55495864961
3982 -2681.59824410296
3983 -2673.94620702144
3984 -2724.98967996103
3985 -2707.20509141665
3986 -2763.08920032712
3987 -2786.0840738254
3988 -2785.24419558309
3989 -2744.48208576117
3990 -2682.6599134222
3991 -2772.82059957206
3992 -2708.63881884471
3993 -2693.02912354712
3994 -2652.50759915639
3995 -2684.24504600371
3996 -2705.14535162322
3997 -2735.0910531152
3998 -2779.30145724691
3999 -2733.48043175402
4000 -2702.52028923921
4001 -2682.38369967198
4002 -2643.18338443947
4003 -2663.60957653979
4004 -2707.28722245336
4005 -2688.95861260734
4006 -2672.51261226779
4007 -2743.72430033255
4008 -2770.24689692353
4009 -2666.78047956048
4010 -2661.73014524977
4011 -2718.13995689681
4012 -2713.86163324677
4013 -2734.15547752989
4014 -2682.93657470099
4015 -2773.07840874685
4016 -2628.0026459955
4017 -2687.76874826148
4018 -2632.4451420111
4019 -2704.16968161707
4020 -2742.9179785422
4021 -2649.01869199055
4022 -2689.92743427288
4023 -2709.13357175219
4024 -2710.44309651603
4025 -2716.78148940292
4026 -2709.9632201212
4027 -2786.8397867343
4028 -2788.27744725901
4029 -2721.72170013489
4030 -2690.54031626233
4031 -2724.97512259002
4032 -2680.13516621435
4033 -2657.57731915186
4034 -2675.4928781115
4035 -2750.71206776501
4036 -2747.19702789556
4037 -2681.97662488324
4038 -2717.53247392425
4039 -2750.63878661844
4040 -2668.72570848896
4041 -2741.8198528765
4042 -2726.49529599647
4043 -2717.29265885352
4044 -2760.14227402666
4045 -2656.59780370506
4046 -2727.85482838583
4047 -2755.48010977027
4048 -2687.56130263387
4049 -2719.46946979082
4050 -2679.78670569211
4051 -2630.01876798171
4052 -2744.27163864268
4053 -2714.30273507196
4054 -2758.96638226821
4055 -2702.70503036725
4056 -2722.97349640848
4057 -2691.84733162609
4058 -2755.80972578357
4059 -2700.35926938806
4060 -2673.63517110814
4061 -2737.67321422645
4062 -2776.58215050566
4063 -2695.35530934903
4064 -2748.39108466506
4065 -2653.47452107214
4066 -2708.40052030925
4067 -2733.50735206134
4068 -2755.23817357181
4069 -2748.06501537752
4070 -2789.10542042777
4071 -2635.86736289156
4072 -2736.09181867915
4073 -2716.25473650842
4074 -2693.47523592104
4075 -2652.76096754096
4076 -2616.23978224436
4077 -2706.73289346891
4078 -2731.91150455079
4079 -2699.45132899521
4080 -2720.94921275401
4081 -2760.64528394893
4082 -2744.53401024297
4083 -2756.31961227234
4084 -2786.09216566198
4085 -2721.7748973311
4086 -2621.42112930476
4087 -2764.90703988917
4088 -2701.41680651872
4089 -2800.68740356048
4090 -2693.23869911083
4091 -2729.27505988637
4092 -2781.01667329758
4093 -2693.23356572476
4094 -2633.11842513317
4095 -2675.21166404705
4096 -2749.6198306078
4097 -2674.45483422589
4098 -2651.21607901199
4099 -2714.047684659
4100 -2663.08688025015
4101 -2768.00719542161
4102 -2667.02052862743
4103 -2723.6787841332
4104 -2827.28692139582
4105 -2675.26699309262
4106 -2642.22150802538
4107 -2677.15474840876
4108 -2766.12706935586
4109 -2692.26460517724
4110 -2747.83623850985
4111 -2675.73353663998
4112 -2702.64063163998
4113 -2770.3739938242
4114 -2654.69896397923
4115 -2743.40994375635
4116 -2705.20311151804
4117 -2681.61748672115
4118 -2744.62145592831
4119 -2734.87255109692
4120 -2670.75981525004
4121 -2688.54447068296
4122 -2724.69531641751
4123 -2669.86770705199
4124 -2687.8813231409
4125 -2671.78646533672
4126 -2684.01996497154
4127 -2710.31910217048
4128 -2803.14721083968
4129 -2693.3593831512
4130 -2765.34489057319
4131 -2745.43910432317
4132 -2716.37765382019
4133 -2761.80666627439
4134 -2736.66537308893
4135 -2810.05554807408
4136 -2722.14386765988
4137 -2742.62224194809
4138 -2740.9984736311
4139 -2733.29066812045
4140 -2632.59113482285
4141 -2763.00788299253
4142 -2754.4549985211
4143 -2702.55597285085
4144 -2753.29187109313
4145 -2710.68696192457
4146 -2755.36955366027
4147 -2671.10655897293
4148 -2786.53537160222
4149 -2762.33554342495
4150 -2765.96654438918
4151 -2752.52539735767
4152 -2787.69282178463
4153 -2690.83112987308
4154 -2622.18167495747
4155 -2760.46152188963
4156 -2706.17526161617
4157 -2729.58356032167
4158 -2728.45728767507
4159 -2773.47652711208
4160 -2683.43250480304
4161 -2719.59144685441
4162 -2677.43644670895
4163 -2725.88604614373
4164 -2738.07991920537
4165 -2727.11969407496
4166 -2720.85782068595
4167 -2723.81678756551
4168 -2720.64593203662
4169 -2710.30812638583
4170 -2692.37778679312
4171 -2679.68579114228
4172 -2705.17290483235
4173 -2661.23893138854
4174 -2716.17253373994
4175 -2683.87597518597
4176 -2696.73087610464
4177 -2734.65958034824
4178 -2767.88394778817
4179 -2760.45287861356
4180 -2685.83115533592
4181 -2706.05458665897
4182 -2719.02787047405
4183 -2740.11535820144
4184 -2667.92464387683
4185 -2704.8085912766
4186 -2740.10608308941
4187 -2695.17480650415
4188 -2658.74665362958
4189 -2725.01986404066
4190 -2705.02813645674
4191 -2712.20697088769
4192 -2749.74393288806
4193 -2778.42847402763
4194 -2688.06958833834
4195 -2737.4328266359
4196 -2743.16662572077
4197 -2693.49289495981
4198 -2741.58724321707
4199 -2645.07838483489
4200 -2603.39296155039
4201 -2741.27187724915
4202 -2712.12718568555
4203 -2729.03950203239
4204 -2684.26600084679
4205 -2711.6993927527
4206 -2716.98144439523
4207 -2732.3958252181
4208 -2715.23092961108
4209 -2752.92653333074
4210 -2746.97425972968
4211 -2741.40034650284
4212 -2727.4933717925
4213 -2682.42140117072
4214 -2775.0691127122
4215 -2676.00822615182
4216 -2682.75480935179
4217 -2681.71120537312
4218 -2789.70817321317
4219 -2742.94552077493
4220 -2688.00351683773
4221 -2693.67419080206
4222 -2726.7359112956
4223 -2731.25929039416
4224 -2784.24270094975
4225 -2763.5358928442
4226 -2729.17581142927
4227 -2757.48548702725
4228 -2732.20413808922
4229 -2791.69498853783
4230 -2712.40425356958
4231 -2707.73116556278
4232 -2706.82434678031
4233 -2794.2755178316
4234 -2762.82110350718
4235 -2707.34667156152
4236 -2789.27535259157
4237 -2755.81715189851
4238 -2664.31667210726
4239 -2699.75891853502
4240 -2649.47572165502
4241 -2676.24819745745
4242 -2691.59388892969
4243 -2646.43341879428
4244 -2738.13409821869
4245 -2654.98991629822
4246 -2745.26771675311
4247 -2706.84859916569
4248 -2741.64149847758
4249 -2720.1104545527
4250 -2700.89638462763
4251 -2698.61799525583
4252 -2674.4644025967
4253 -2755.18034443782
4254 -2693.87672380097
4255 -2721.31075038846
4256 -2762.65073447148
4257 -2768.84393085237
4258 -2733.716676249
4259 -2716.72689788218
4260 -2784.83140199723
4261 -2750.57598880579
4262 -2687.87530059604
4263 -2742.18713112908
4264 -2690.71497300166
4265 -2710.77394885019
4266 -2723.0764823084
4267 -2674.73473937584
4268 -2782.88021627075
4269 -2627.55555821701
4270 -2687.30974899534
4271 -2703.48025124691
4272 -2751.57070099997
4273 -2701.24664131519
4274 -2718.55865027267
4275 -2712.47134184206
4276 -2735.25958395099
4277 -2740.62158689803
4278 -2737.95594530645
4279 -2676.38854724988
4280 -2695.88370589064
4281 -2670.55659449166
4282 -2700.74378175681
4283 -2740.64832786204
4284 -2705.41946398847
4285 -2684.25408751493
4286 -2661.60179348568
4287 -2748.14651117036
4288 -2776.38542366648
4289 -2707.33536555714
4290 -2685.91845434267
4291 -2657.01701699692
4292 -2647.71230936994
4293 -2729.9848135288
4294 -2696.76033011319
4295 -2739.714280484
4296 -2693.33994145786
4297 -2722.20194128405
4298 -2610.87129325534
4299 -2726.02367505519
4300 -2731.485452121
4301 -2612.27757965102
4302 -2699.4300173449
4303 -2751.0517541052
4304 -2719.70892977077
4305 -2690.78574866256
4306 -2694.24144409501
4307 -2710.3188328297
4308 -2770.93250097847
4309 -2671.42255852349
4310 -2681.53787413492
4311 -2752.80702711258
4312 -2706.14439913072
4313 -2626.45436448884
4314 -2697.7182845927
4315 -2735.56011327077
4316 -2699.31083731689
4317 -2718.33562797927
4318 -2708.68881772529
4319 -2735.21981464654
4320 -2736.41620829155
4321 -2680.06138019121
4322 -2701.27909726967
4323 -2709.16877456772
4324 -2727.60747063415
4325 -2737.58550984632
4326 -2675.38987100649
4327 -2649.8920160134
4328 -2781.87323915873
4329 -2794.91611105747
4330 -2713.30155929712
4331 -2666.81237162651
4332 -2685.27458222329
4333 -2759.13436472279
4334 -2653.26891590256
4335 -2719.48396112855
4336 -2646.50534020452
4337 -2651.71966388644
4338 -2688.25269476344
4339 -2758.05074526776
4340 -2696.34999323859
4341 -2753.51567149231
4342 -2758.06274532621
4343 -2774.66895435277
4344 -2737.13703468786
4345 -2716.01011280066
4346 -2732.51456181715
4347 -2663.64167318624
4348 -2745.75881759522
4349 -2712.40308313495
4350 -2682.41284295116
4351 -2687.80236540131
4352 -2789.3252300339
4353 -2731.76304625815
4354 -2676.96748237398
4355 -2754.1005904458
4356 -2695.95416740633
4357 -2724.46501550248
4358 -2748.58927323077
4359 -2693.7327276518
4360 -2692.99523172779
4361 -2678.12116864201
4362 -2680.56528001343
4363 -2716.035596913
4364 -2770.12270690941
4365 -2689.52992430286
4366 -2713.10248075295
4367 -2696.79481213191
4368 -2674.95271586782
4369 -2764.35628428706
4370 -2699.38927895173
4371 -2724.96581784168
4372 -2758.2647109174
4373 -2783.5462013263
4374 -2711.12671967121
4375 -2716.68194620287
4376 -2660.08632816397
4377 -2763.52183217754
4378 -2683.86112536458
4379 -2679.88391826386
4380 -2738.88050533351
4381 -2815.22631608473
4382 -2702.36748049827
4383 -2728.03385322977
4384 -2713.39806137917
4385 -2732.49985039335
4386 -2750.65415951788
4387 -2747.37317330634
4388 -2731.37718398991
4389 -2712.15685132938
4390 -2672.91296704121
4391 -2690.01010661051
4392 -2773.3804918074
4393 -2702.40703561132
4394 -2686.44894821858
4395 -2747.99922761065
4396 -2682.39657009497
4397 -2751.22576313086
4398 -2741.34927684021
4399 -2748.66323722247
4400 -2653.65775950602
4401 -2712.81432478334
4402 -2741.45917563885
4403 -2720.23319597971
4404 -2716.65971708018
4405 -2615.00025015573
4406 -2766.40843744088
4407 -2746.66075711261
4408 -2680.76392875124
4409 -2770.58715992594
4410 -2723.60363062768
4411 -2711.83116166511
4412 -2767.31107850238
4413 -2670.64080262478
4414 -2759.93610546798
4415 -2775.0080053981
4416 -2725.23502464546
4417 -2780.42895057318
4418 -2743.13909528461
4419 -2703.79086356053
4420 -2707.05355102954
4421 -2721.97568160641
4422 -2792.94367560136
4423 -2645.93127635853
4424 -2759.59394815651
4425 -2758.62916991692
4426 -2702.94565745608
4427 -2749.42970136307
4428 -2687.20533377009
4429 -2678.26723984501
4430 -2689.7886294696
4431 -2652.77891934335
4432 -2722.55147395057
4433 -2733.81588139069
4434 -2649.06276042602
4435 -2695.23005413912
4436 -2705.34482796086
4437 -2768.23035671659
4438 -2716.79665628873
4439 -2734.75270260376
4440 -2756.182429451
4441 -2749.12069675871
4442 -2747.73507921853
4443 -2770.29636421183
4444 -2631.75843977318
4445 -2765.5839122779
4446 -2744.72666293028
4447 -2720.49735409494
4448 -2678.22957499787
4449 -2752.02377161464
4450 -2704.429293697
4451 -2676.16339208833
4452 -2777.11925962681
4453 -2747.8310757371
4454 -2725.60931642963
4455 -2733.53328861871
4456 -2715.08232874733
4457 -2738.09200213393
4458 -2704.12480382962
4459 -2746.45865703021
4460 -2762.22149470522
4461 -2704.44986252797
4462 -2705.33312336784
4463 -2722.49958063535
4464 -2691.30188772405
4465 -2706.73906949868
4466 -2693.43650610346
4467 -2716.09655901852
4468 -2765.90309565166
4469 -2789.45073369986
4470 -2699.05173823922
4471 -2804.062865771
4472 -2736.46539537119
4473 -2739.15540686408
4474 -2748.7487077017
4475 -2669.1513603569
4476 -2705.29784004056
4477 -2690.99818233806
4478 -2707.21554168089
4479 -2682.21009421814
4480 -2729.41233386227
4481 -2709.86629238406
4482 -2744.40761897775
4483 -2670.65653613062
4484 -2749.64028625888
4485 -2683.00130232643
4486 -2771.70368604047
4487 -2702.99536799872
4488 -2738.0664967092
4489 -2738.65485352281
4490 -2712.48718090456
4491 -2683.82761093258
4492 -2753.34195077032
4493 -2771.14887376396
4494 -2744.46498073915
4495 -2689.49564186265
4496 -2687.04895343258
4497 -2680.60251606907
4498 -2653.44870986922
4499 -2701.87116908992
4500 -2697.21229863794
4501 -2738.50062512833
4502 -2766.14160335768
4503 -2726.05866781862
4504 -2786.86562349357
4505 -2679.33300847636
4506 -2753.95829032325
4507 -2716.09592909582
4508 -2720.16145054474
4509 -2653.37139434525
4510 -2690.11826871583
4511 -2719.18535128909
4512 -2670.48261245344
4513 -2653.96027939939
4514 -2732.96075623839
4515 -2689.62866964704
4516 -2717.43232442836
4517 -2648.29943471181
4518 -2718.02279376427
4519 -2762.17751235776
4520 -2732.07271548203
4521 -2653.34523124792
4522 -2698.63629046851
4523 -2639.7011844634
4524 -2730.37074380082
4525 -2664.03174734836
4526 -2627.55896903527
4527 -2701.27810268666
4528 -2658.01046834443
4529 -2732.7797015794
4530 -2736.14404004069
4531 -2722.69198407225
4532 -2745.22390442622
4533 -2646.20025633671
4534 -2756.0979772363
4535 -2729.84261951728
4536 -2705.36028025044
4537 -2694.19550790696
4538 -2716.81529488751
4539 -2687.84842825084
4540 -2693.95093832837
4541 -2700.44511683219
4542 -2750.03471011235
4543 -2762.02690140278
4544 -2723.6466527824
4545 -2677.30590519651
4546 -2745.01697675837
4547 -2693.53833695564
4548 -2690.6005772391
4549 -2739.03825246709
4550 -2735.46972730445
4551 -2764.02321832713
4552 -2705.48551907063
4553 -2683.90173374733
4554 -2713.95361585846
4555 -2638.38797824921
4556 -2648.4977150957
4557 -2755.42022762976
4558 -2750.72939382417
4559 -2668.61715747907
4560 -2703.40190835791
4561 -2663.06526861609
4562 -2750.97055659964
4563 -2672.08779427942
4564 -2765.60587445098
4565 -2708.69045460983
4566 -2719.80801518332
4567 -2736.80601316489
4568 -2717.16359070927
4569 -2732.94815002509
4570 -2656.44207193421
4571 -2719.80243879282
4572 -2729.95973901082
4573 -2709.51650655885
4574 -2768.58803692271
4575 -2686.07971657593
4576 -2701.63664269807
4577 -2679.08410018174
4578 -2742.37465128528
4579 -2757.37134829148
4580 -2753.97378763448
4581 -2795.20926252659
4582 -2760.26906887964
4583 -2749.13262193766
4584 -2824.83695087162
4585 -2762.47299498477
4586 -2723.36688442622
4587 -2767.10694330679
4588 -2781.2334645982
4589 -2797.24609406246
4590 -2731.30247192102
4591 -2791.21529825209
4592 -2819.58270275866
4593 -2680.82180537941
4594 -2772.88337539686
4595 -2702.13022472941
4596 -2786.55806369444
4597 -2680.87889202108
4598 -2685.584641809
4599 -2752.15694128959
4600 -2741.45560495317
4601 -2691.41940919188
4602 -2742.70919855867
4603 -2706.46697504874
4604 -2663.30915958114
4605 -2697.10290889564
4606 -2746.98358964217
4607 -2722.28109885646
4608 -2651.2452933605
4609 -2737.63273602486
4610 -2687.19763579448
4611 -2683.95644953557
4612 -2751.43556079289
4613 -2695.43342248949
4614 -2699.17468743329
4615 -2753.92982136518
4616 -2757.73806481161
4617 -2664.24873115683
4618 -2649.60992046155
4619 -2680.16335968958
4620 -2635.21005334724
4621 -2718.99536010769
4622 -2672.69321597149
4623 -2746.66357321051
4624 -2755.72448637096
4625 -2738.35760645996
4626 -2676.71538175
4627 -2689.28728970115
4628 -2713.63029727658
4629 -2691.61451718915
4630 -2720.05667846484
4631 -2697.64153517051
4632 -2746.3882534408
4633 -2663.03839100689
4634 -2718.04983071109
4635 -2636.0632121288
4636 -2737.30331482035
4637 -2728.02186102952
4638 -2694.38730135017
4639 -2667.52037534315
4640 -2737.98300158258
4641 -2729.92117858823
4642 -2673.29125631308
4643 -2711.61145458545
4644 -2689.44931964903
4645 -2719.74183413611
4646 -2665.97964254244
4647 -2699.46404942899
4648 -2655.9399306187
4649 -2712.60861171889
4650 -2707.75028028065
4651 -2772.5167201803
4652 -2736.58460034196
4653 -2737.38992324967
4654 -2777.61264128668
4655 -2655.66967486777
4656 -2733.26803815057
4657 -2637.85652555194
4658 -2708.61182367104
4659 -2798.57091851977
4660 -2678.45763859879
4661 -2729.92591560647
4662 -2734.03943382305
4663 -2731.35630414349
4664 -2702.91655057818
4665 -2736.83962536941
4666 -2722.630319215
4667 -2753.36454406768
4668 -2733.44426070822
4669 -2658.98140062155
4670 -2674.65266523707
4671 -2676.68269536218
4672 -2711.45173030937
4673 -2775.44662650528
4674 -2728.7743675251
4675 -2748.25613699026
4676 -2677.63513986474
4677 -2699.83745587224
4678 -2616.58428512752
4679 -2694.73548563036
4680 -2782.56513755295
4681 -2750.47585377679
4682 -2701.07887530224
4683 -2722.94611299668
4684 -2732.94624012393
4685 -2745.95911163328
4686 -2729.54244636616
4687 -2645.49670635923
4688 -2692.50295219705
4689 -2730.73058912474
4690 -2702.82410433473
4691 -2710.30710753517
4692 -2648.12653879567
4693 -2714.29952396974
4694 -2687.11931464941
4695 -2765.61030227499
4696 -2752.38782236748
4697 -2753.43545246624
4698 -2698.05727608227
4699 -2680.67666854993
4700 -2643.88490407687
4701 -2725.18896368161
4702 -2740.92788563358
4703 -2691.4094678393
4704 -2736.04064884871
4705 -2735.15939816063
4706 -2783.00635676341
4707 -2677.96842726891
4708 -2776.25206142223
4709 -2743.23205265207
4710 -2783.70927469649
4711 -2697.4321291159
4712 -2653.32628030805
4713 -2785.54688327383
4714 -2705.96041639982
4715 -2699.80655536731
4716 -2681.19715111531
4717 -2770.47686629261
4718 -2719.56992051789
4719 -2766.91693319435
4720 -2679.92211120498
4721 -2726.7923870582
4722 -2843.2588778997
4723 -2721.43988637148
4724 -2782.59534440216
4725 -2775.42542082262
4726 -2737.21085469028
4727 -2731.43719531295
4728 -2691.09548271452
4729 -2681.77488828599
4730 -2752.63160447348
4731 -2707.76347315306
4732 -2709.65805457587
4733 -2689.0588849862
4734 -2654.44110533151
4735 -2734.6584576625
4736 -2771.46761020384
4737 -2722.50070229528
4738 -2662.0577304123
4739 -2648.8889536018
4740 -2759.6576837579
4741 -2774.12128164453
4742 -2724.63807142733
4743 -2710.38179305747
4744 -2709.54579445855
4745 -2710.28188590723
4746 -2690.60266353086
4747 -2843.09041492783
4748 -2714.93704613634
4749 -2687.57040020926
4750 -2718.3574616123
4751 -2764.87156505317
4752 -2753.96429940362
4753 -2685.53642058152
4754 -2673.43747526621
4755 -2724.58901076529
4756 -2776.14374136236
4757 -2785.61567275601
4758 -2684.96839498771
4759 -2714.50295689245
4760 -2754.441652281
4761 -2750.27821341809
4762 -2671.91547050041
4763 -2765.63314231094
4764 -2698.88458164615
4765 -2715.44155941216
4766 -2692.03030931133
4767 -2710.16292582798
4768 -2761.58391039354
4769 -2745.74779492482
4770 -2754.10743909924
4771 -2727.15344595473
4772 -2771.5870880889
4773 -2664.38375129584
4774 -2728.20645643406
4775 -2725.84232419703
4776 -2742.70603120432
4777 -2756.06015624001
4778 -2702.05117340868
4779 -2715.59805183986
4780 -2658.51103057779
4781 -2779.44303899285
4782 -2701.38364698772
4783 -2746.16257160725
4784 -2676.82557141674
4785 -2712.86914366942
4786 -2750.76667110439
4787 -2718.98808389177
4788 -2677.71030575151
4789 -2748.04755335162
4790 -2664.43440301492
4791 -2733.19849321469
4792 -2745.88762436323
4793 -2702.22042148764
4794 -2830.68128534115
4795 -2683.05261519122
4796 -2753.21800516314
4797 -2735.79650649358
4798 -2717.14425235542
4799 -2755.16208795858
4800 -2760.15637402155
4801 -2701.33851332229
4802 -2777.3466932402
4803 -2716.20252103387
4804 -2723.07337508053
4805 -2786.4502821113
4806 -2763.07707041665
4807 -2685.05021263995
4808 -2682.02555675244
4809 -2768.04314212513
4810 -2795.52823762165
4811 -2705.87172537005
4812 -2719.26154932137
4813 -2723.88547554903
4814 -2705.39931305312
4815 -2693.12335893135
4816 -2736.46170056325
4817 -2731.20908642258
4818 -2692.22953518511
4819 -2711.38470991627
4820 -2756.07911817328
4821 -2658.67397446096
4822 -2685.03718200741
4823 -2736.10660659523
4824 -2671.72204467747
4825 -2738.16173787408
4826 -2775.35604717896
4827 -2745.46199718841
4828 -2687.10326062416
4829 -2704.0981708275
4830 -2682.31364477923
4831 -2678.69329725745
4832 -2729.11338291238
4833 -2777.50480589937
4834 -2736.27549378786
4835 -2704.72878868349
4836 -2775.72533726347
4837 -2688.35104542059
4838 -2749.89331160058
4839 -2700.68627115348
4840 -2760.56464617712
4841 -2691.01085177313
4842 -2733.70866503695
4843 -2754.98636179389
4844 -2747.16423298038
4845 -2677.65306121126
4846 -2707.14587261545
4847 -2700.08572979862
4848 -2772.52592328615
4849 -2764.94730594101
4850 -2762.30635680617
4851 -2756.32718792993
4852 -2708.46189065415
4853 -2703.26838509073
4854 -2696.13609013614
4855 -2669.18965343264
4856 -2693.06874042501
4857 -2709.11608324122
4858 -2720.43871499903
4859 -2694.06763969598
4860 -2777.72428720153
4861 -2740.15703112237
4862 -2729.85801631916
4863 -2745.61286555101
4864 -2710.2189405449
4865 -2699.62933667789
4866 -2667.6995591216
4867 -2732.14361815609
4868 -2713.23408247381
4869 -2780.24225010563
4870 -2702.77328496605
4871 -2703.4316648768
4872 -2739.1878738747
4873 -2683.99240378409
4874 -2653.05207334359
4875 -2645.59198631691
4876 -2828.86808668706
4877 -2725.57572078863
4878 -2798.1017054112
4879 -2691.45817571845
4880 -2643.93540898294
4881 -2719.96217487605
4882 -2692.47379114596
4883 -2710.23194830555
4884 -2716.97937177258
4885 -2738.25993418193
4886 -2641.3296616717
4887 -2759.94698392357
4888 -2728.27456879027
4889 -2687.10173452003
4890 -2724.64087086566
4891 -2768.95141844625
4892 -2753.8859391317
4893 -2712.28044312473
4894 -2690.71728856692
4895 -2707.89287573308
4896 -2732.1111831776
4897 -2662.49446935804
4898 -2700.80648801017
4899 -2770.26845509236
4900 -2715.36087841884
4901 -2766.10696213552
4902 -2736.97893599382
4903 -2774.05533847435
4904 -2705.79730015962
4905 -2746.79817131148
4906 -2742.31867765125
4907 -2720.92031479931
4908 -2723.18603278162
4909 -2783.43942750448
4910 -2820.60427622723
4911 -2705.09048533982
4912 -2777.48799461231
4913 -2770.35918948719
4914 -2731.51667899359
4915 -2708.14145598506
4916 -2728.90361071665
4917 -2668.97608676275
4918 -2681.26434618489
4919 -2791.33498204776
4920 -2776.64000870408
4921 -2709.98279607563
4922 -2740.57339942769
4923 -2752.5893330955
4924 -2746.70269972226
4925 -2705.80733344355
4926 -2672.14923817901
4927 -2695.89932195824
4928 -2708.05810300432
4929 -2734.18696894411
4930 -2727.7358671068
4931 -2628.43080933468
4932 -2689.23992583126
4933 -2704.55308047475
4934 -2597.47801356435
4935 -2764.84085477892
4936 -2659.18790683198
4937 -2735.7903303688
4938 -2754.74727202197
4939 -2714.13084144446
4940 -2707.83455072726
4941 -2688.76371368594
4942 -2715.98041389711
4943 -2737.23634909912
4944 -2756.38829769428
4945 -2802.64648401956
4946 -2636.29340040351
4947 -2711.16372677198
4948 -2712.56428360535
4949 -2802.62015506767
4950 -2771.75036279664
4951 -2762.26647771493
4952 -2734.06217559331
4953 -2704.94113020157
4954 -2742.20017150925
4955 -2680.81559350047
4956 -2703.02986899688
4957 -2763.07466666055
4958 -2705.65798258771
4959 -2704.12806846375
4960 -2703.49231232324
4961 -2704.22649363717
4962 -2661.13344185596
4963 -2766.32487945606
4964 -2765.29546986034
4965 -2789.76083302841
4966 -2778.04904481635
4967 -2734.83854338639
4968 -2777.82504431038
4969 -2684.34865541441
4970 -2707.07612101912
4971 -2784.54654168209
4972 -2726.49653233265
4973 -2734.21315416419
4974 -2684.04790838
4975 -2733.85844777559
4976 -2681.590703337
4977 -2681.3504468541
4978 -2723.34013782968
4979 -2748.33595910669
4980 -2687.89895090399
4981 -2678.6345880312
4982 -2779.52906866787
4983 -2653.85290648673
4984 -2717.68426639507
4985 -2740.45823116458
4986 -2675.6847842246
4987 -2749.89673694599
4988 -2740.94790768728
4989 -2696.8316107532
4990 -2715.81617962414
4991 -2733.6020260074
4992 -2714.86908772523
4993 -2754.68697980101
4994 -2764.40669664483
4995 -2714.99860051635
4996 -2729.95539256085
4997 -2686.06100560518
4998 -2743.38346889897
4999 -2726.63886518791
5000 -2756.44281589734
5001 -2641.31066595342
5002 -2755.41194316304
5003 -2733.7924586648
5004 -2779.75381677226
5005 -2721.11886884005
5006 -2755.24932081981
5007 -2624.897583787
5008 -2729.5362641429
5009 -2702.92315226264
5010 -2711.44735722478
5011 -2705.30935779364
5012 -2708.82329730796
5013 -2697.70664155133
5014 -2760.98773884095
5015 -2708.14064079897
5016 -2717.26531501027
5017 -2724.16600906246
5018 -2685.59222246036
5019 -2718.64471929632
5020 -2773.22886459108
5021 -2666.0068454483
5022 -2750.35105474652
5023 -2714.39644993585
5024 -2690.18392562051
5025 -2681.29637429287
5026 -2729.26832329308
5027 -2818.21969323187
5028 -2682.90285489113
5029 -2715.95269243839
5030 -2743.46090807454
5031 -2679.06168958945
5032 -2780.60894333162
5033 -2760.05263958956
5034 -2738.63118775384
5035 -2726.26677430146
5036 -2787.46286488507
5037 -2766.25143040645
5038 -2640.00868374066
5039 -2712.09234783104
5040 -2676.62107115947
5041 -2726.00449344917
5042 -2709.99148050997
5043 -2716.75641746038
5044 -2669.57164281429
5045 -2781.19385975019
5046 -2730.92280394912
5047 -2732.74356382401
5048 -2729.65604268926
5049 -2681.66350457545
5050 -2674.34187087345
5051 -2644.77442209995
5052 -2646.33737142766
5053 -2703.12889222542
5054 -2670.25118168759
5055 -2683.09684007523
5056 -2671.09047007965
5057 -2726.4549970707
5058 -2745.12075329815
5059 -2675.5930597779
5060 -2691.17433999016
5061 -2742.06373688951
5062 -2752.08260719481
5063 -2718.36419327188
5064 -2734.33188460797
5065 -2694.04151678754
5066 -2741.47336708287
5067 -2689.18727216642
5068 -2694.38479456484
5069 -2693.13993046404
5070 -2800.91891206651
5071 -2672.10565770724
5072 -2723.74460218828
5073 -2733.82280043149
5074 -2712.29801937597
5075 -2794.96862914608
5076 -2773.25401064648
5077 -2767.57074867853
5078 -2697.16794767799
5079 -2710.91963471413
5080 -2677.96790477533
5081 -2749.17089294165
5082 -2745.39545908532
5083 -2664.35320764526
5084 -2699.34413717037
5085 -2692.38309373081
5086 -2709.05726834636
5087 -2713.64655920268
5088 -2670.06935313559
5089 -2689.24603677289
5090 -2797.36377719221
5091 -2768.09389287746
5092 -2711.92608349496
5093 -2746.8986232387
5094 -2724.5243726995
5095 -2686.50312441913
5096 -2665.89604331449
5097 -2722.17794849728
5098 -2728.8843647096
5099 -2704.89995634336
5100 -2736.55392738862
5101 -2679.22233315555
5102 -2722.59395469466
5103 -2705.32153845638
5104 -2759.68130963661
5105 -2709.35725491672
5106 -2738.05649806755
5107 -2725.62774214567
5108 -2683.34781048318
5109 -2707.56251630293
5110 -2713.34698504969
5111 -2757.92650622069
5112 -2742.34325732705
5113 -2711.49079609684
5114 -2718.12559425089
5115 -2655.60082949373
5116 -2814.25785345484
5117 -2771.18319122585
5118 -2676.72910435935
5119 -2744.80863522517
5120 -2718.76391425603
5121 -2781.60877959283
5122 -2700.55966266578
5123 -2728.24053193844
5124 -2740.52073785471
5125 -2777.79087756641
5126 -2736.47489494673
5127 -2692.27486155327
5128 -2814.24573583979
5129 -2832.79522398398
5130 -2690.62589950522
5131 -2767.9917474399
5132 -2713.65383433095
5133 -2739.26728604628
5134 -2680.55226799492
5135 -2710.60040663835
5136 -2675.47587474181
5137 -2687.73582286688
5138 -2720.43430750834
5139 -2707.35664084904
5140 -2692.00167319897
5141 -2778.83673759133
5142 -2771.45612195785
5143 -2708.34475485978
5144 -2784.02695944555
5145 -2763.71695113519
5146 -2716.5045821995
5147 -2708.98721090414
5148 -2749.93682545249
5149 -2693.7437172532
5150 -2692.62601923161
5151 -2716.92432932742
5152 -2690.94293182547
5153 -2682.87819474527
5154 -2721.9058548187
5155 -2736.73975609162
5156 -2707.89012450668
5157 -2803.20528380141
5158 -2779.48676896559
5159 -2734.21165206963
5160 -2631.28596187192
5161 -2731.04519254042
5162 -2670.91169259239
5163 -2685.32425142542
5164 -2721.30746994502
5165 -2682.61022005915
5166 -2722.67534211591
5167 -2665.33818613579
5168 -2725.07929158981
5169 -2747.28978381665
5170 -2754.68022674494
5171 -2790.20148938175
5172 -2728.73642174169
5173 -2714.71597300298
5174 -2751.21807997344
5175 -2695.22416627556
5176 -2705.06641447715
5177 -2666.38067503239
5178 -2715.5308631934
5179 -2685.86528972837
5180 -2721.96860841999
5181 -2687.30087391241
5182 -2728.54177148725
5183 -2690.57613254557
5184 -2672.04848435698
5185 -2687.96616406098
5186 -2731.33468471354
5187 -2703.27862796712
5188 -2711.83522867782
5189 -2760.65600119363
5190 -2722.59092725113
5191 -2709.75435104151
5192 -2710.90887134144
5193 -2673.1813911085
5194 -2660.51426465325
5195 -2702.1453466116
5196 -2696.82990228758
5197 -2721.78545507349
5198 -2700.50235911951
5199 -2729.15706248852
5200 -2735.29560870947
5201 -2676.80339304331
5202 -2726.15644378303
5203 -2732.1356614509
5204 -2756.50472582805
5205 -2714.58909571282
5206 -2790.55190665529
5207 -2730.70631418795
5208 -2750.3538883144
5209 -2713.79777797495
5210 -2736.55110633726
5211 -2692.45688739027
5212 -2708.85403347605
5213 -2720.87841572581
5214 -2748.05917657673
5215 -2743.56856697798
5216 -2707.02217330559
5217 -2690.07776097092
5218 -2668.90284239619
5219 -2696.0160540518
5220 -2651.60638759229
5221 -2708.31945735495
5222 -2661.16457925118
5223 -2746.23149077034
5224 -2738.84710724144
5225 -2651.14160875579
5226 -2717.28159574465
5227 -2700.78920239766
5228 -2735.14886513953
5229 -2755.27491561047
5230 -2767.3067241704
5231 -2769.53107781146
5232 -2669.74488735708
5233 -2820.5874709583
5234 -2719.94607103787
5235 -2670.40362381976
5236 -2718.33408680372
5237 -2681.31713035144
5238 -2710.01454027458
5239 -2759.23539459683
5240 -2692.22142066101
5241 -2781.60066904967
5242 -2722.36248818517
5243 -2766.62130526203
5244 -2749.40565855555
5245 -2696.65981770055
5246 -2664.06030868257
5247 -2748.93394555604
5248 -2713.73752137471
5249 -2720.67247457392
5250 -2732.31086321776
5251 -2730.66686264352
5252 -2810.75869149031
5253 -2716.23796744282
5254 -2691.66742000436
5255 -2771.37271853546
5256 -2747.32814419201
5257 -2704.47084127771
5258 -2755.61720380785
5259 -2726.63969293125
5260 -2756.92821541873
5261 -2721.21611526047
5262 -2704.52197176547
5263 -2774.00789965861
5264 -2673.12519715309
5265 -2785.41207885789
5266 -2729.73921917748
5267 -2742.1323169187
5268 -2690.83127741255
5269 -2776.68747362299
5270 -2679.38284926844
5271 -2726.34181203801
5272 -2734.23441640395
5273 -2707.91424393268
5274 -2748.78711412277
5275 -2715.05037144696
5276 -2727.20140043988
5277 -2744.24323864121
5278 -2754.09850225487
5279 -2709.25447895578
5280 -2683.24571517021
5281 -2715.46458922782
5282 -2712.71697082766
5283 -2686.758632781
5284 -2687.07299065242
5285 -2734.68406372674
5286 -2722.99134013425
5287 -2732.83704219077
5288 -2688.16430270495
5289 -2703.91469770721
5290 -2706.21454212703
5291 -2734.65330536396
5292 -2660.54085704623
5293 -2709.13126313029
5294 -2705.65945446903
5295 -2673.61650857265
5296 -2683.72761613686
5297 -2756.50289829099
5298 -2684.63669339281
5299 -2729.08171813283
5300 -2728.99603229783
5301 -2657.93911362461
5302 -2811.64547491114
5303 -2720.78711340203
5304 -2744.15382671452
5305 -2646.10733684611
5306 -2651.44816617853
5307 -2659.36304214829
5308 -2652.41162995027
5309 -2663.73284190072
5310 -2757.81402216185
5311 -2757.48958052603
5312 -2752.95105807367
5313 -2729.58361281754
5314 -2775.03450008101
5315 -2695.98649971274
5316 -2720.63138163891
5317 -2745.12970526571
5318 -2715.03598582928
5319 -2708.32533672565
5320 -2739.01662239732
5321 -2674.09236412169
5322 -2724.07491082754
5323 -2723.08182755658
5324 -2699.7714966366
5325 -2670.04943111283
5326 -2783.60241180341
5327 -2753.6326070414
5328 -2694.99540474423
5329 -2722.88822209857
5330 -2738.89651335191
5331 -2803.740100799
5332 -2742.54061087051
5333 -2717.00180815894
5334 -2749.54385345749
5335 -2713.07125465003
5336 -2779.65346862874
5337 -2700.02167214558
5338 -2664.24786553979
5339 -2657.38871914191
5340 -2747.01361977221
5341 -2739.97712713207
5342 -2759.31567180157
5343 -2711.2679132078
5344 -2767.35346001651
5345 -2661.46457707551
5346 -2688.37496401014
5347 -2694.19312515373
5348 -2724.97210423387
5349 -2783.04203164796
5350 -2731.93076452855
5351 -2687.00787696441
5352 -2716.65609732271
5353 -2672.1609105175
5354 -2733.73458255858
5355 -2689.54507975046
5356 -2721.51517259054
5357 -2819.45144302533
5358 -2710.56964382199
5359 -2666.01582113696
5360 -2715.29306681438
5361 -2736.38060891966
5362 -2795.68124583727
5363 -2745.46641792758
5364 -2700.28534957622
5365 -2770.91822623539
5366 -2767.71887683684
5367 -2669.98480098151
5368 -2711.27858187068
5369 -2708.78773967788
5370 -2774.40560378318
5371 -2722.03629430747
5372 -2674.25546781909
5373 -2761.29571428882
5374 -2716.89303148651
5375 -2783.62010554193
5376 -2701.06739915264
5377 -2737.97022807551
5378 -2740.95676633722
5379 -2755.15889443398
5380 -2734.93202243011
5381 -2743.28714925996
5382 -2757.58843198145
5383 -2714.5353284707
5384 -2693.37799018906
5385 -2747.80678454872
5386 -2727.03757818113
5387 -2671.86371037699
5388 -2817.50900057614
5389 -2698.51262544845
5390 -2703.49836004171
5391 -2705.31679432413
5392 -2801.42492728804
5393 -2741.14832810703
5394 -2764.92860866169
5395 -2783.30769984116
5396 -2712.81343811556
5397 -2710.26804351412
5398 -2772.84541776752
5399 -2672.3239593729
5400 -2711.01179943763
5401 -2686.82345656276
5402 -2747.75529455543
5403 -2782.50163764674
5404 -2750.15935082189
5405 -2731.79760916514
5406 -2751.73496590307
5407 -2746.03144477265
5408 -2748.02585810907
5409 -2705.71296400855
5410 -2706.38081242935
5411 -2723.248582087
5412 -2717.83895265787
5413 -2745.67708162575
5414 -2787.46870859608
5415 -2735.94942899188
5416 -2784.50902700176
5417 -2769.84327209471
5418 -2668.14559701045
5419 -2734.92726193322
5420 -2722.58346142984
5421 -2712.29930849088
5422 -2686.20773554252
5423 -2731.7965737998
5424 -2660.29972962904
5425 -2810.92071817815
5426 -2711.22613563747
5427 -2770.30585589309
5428 -2745.79330442924
5429 -2781.1590920781
5430 -2733.26485833726
5431 -2737.83905462642
5432 -2700.14383098719
5433 -2730.04782219127
5434 -2797.34546504958
5435 -2682.11958058903
5436 -2750.75784883612
5437 -2643.80453093474
5438 -2723.39553248929
5439 -2728.45684432988
5440 -2710.56234488867
5441 -2810.83161957958
5442 -2696.46997077489
5443 -2760.79455356729
5444 -2685.42961851257
5445 -2652.11622313668
5446 -2722.25103789857
5447 -2715.45105973617
5448 -2659.79736371647
5449 -2811.23698843534
5450 -2754.71654445014
5451 -2778.19792494931
5452 -2676.94144670772
5453 -2661.39680636866
5454 -2670.72160952709
5455 -2747.26824698272
5456 -2724.04527353745
5457 -2720.10490413662
5458 -2793.88810479539
5459 -2752.05801629491
5460 -2706.2204434667
5461 -2714.68940402226
5462 -2681.34691416793
5463 -2762.31357156928
5464 -2665.56962210593
5465 -2690.04854782386
5466 -2724.84941658216
5467 -2721.18138657546
5468 -2765.82794532389
5469 -2717.1565865905
5470 -2831.69529139919
5471 -2706.51643211043
5472 -2697.44885246084
5473 -2770.30803174085
5474 -2743.07031414356
5475 -2673.10536222002
5476 -2664.4630346573
5477 -2721.83921208658
5478 -2780.32964453191
5479 -2698.75783904261
5480 -2734.82469308904
5481 -2725.03424849692
5482 -2769.23463787976
5483 -2745.76562307825
5484 -2708.04126348145
5485 -2674.44426303483
5486 -2766.92091763888
5487 -2690.19476428645
5488 -2692.95797011894
5489 -2741.52669696378
5490 -2730.80428879907
5491 -2715.05927090151
5492 -2676.41293755026
5493 -2751.12480545543
5494 -2774.78073327925
5495 -2700.42597177952
5496 -2736.38246863927
5497 -2714.32811300792
5498 -2739.78831190634
5499 -2732.06923832717
5500 -2801.76441316567
5501 -2704.64103175771
5502 -2711.99781023998
5503 -2616.51383979308
5504 -2637.94433427797
5505 -2708.13619855371
5506 -2663.27391920556
5507 -2787.36185010626
5508 -2723.26338781067
5509 -2759.14165054435
5510 -2746.84295534257
5511 -2702.80341857352
5512 -2691.88006068851
5513 -2746.17492982909
5514 -2744.30747926867
5515 -2676.8588642229
5516 -2693.55971378841
5517 -2781.01883105767
5518 -2750.61998816575
5519 -2628.9825090423
5520 -2715.46084069635
5521 -2705.0901790935
5522 -2782.99070558915
5523 -2648.2596571442
5524 -2709.54796981125
5525 -2694.76213806086
5526 -2727.35740096548
5527 -2704.62892375861
5528 -2765.3755435893
5529 -2703.80461225202
5530 -2770.58819063455
5531 -2719.31645164756
5532 -2682.30482512524
5533 -2697.01084275761
5534 -2782.24734880642
5535 -2785.83356596535
5536 -2727.85708751265
5537 -2731.97374707099
5538 -2722.14593976618
5539 -2777.32820308034
5540 -2682.6874350025
5541 -2718.65074165203
5542 -2734.58111674773
5543 -2682.9779864594
5544 -2663.07277700582
5545 -2788.00873725867
5546 -2705.34513880314
5547 -2757.52664624493
5548 -2725.35009278321
5549 -2754.28475001095
5550 -2725.83002351667
5551 -2627.77399511025
5552 -2779.99450304361
5553 -2752.04770294744
5554 -2774.30233823252
5555 -2762.06136887859
5556 -2708.25288865639
5557 -2741.92602844566
5558 -2697.98209795111
5559 -2664.2814749222
5560 -2660.99722393897
5561 -2647.81608004546
5562 -2702.23205010235
5563 -2710.19052261762
5564 -2784.42691301737
5565 -2724.3334343015
5566 -2762.89408518737
5567 -2719.00277505055
5568 -2713.93277749598
5569 -2686.30791613049
5570 -2718.95284048344
5571 -2714.98157516322
5572 -2773.6060335469
5573 -2713.55107160656
5574 -2715.68351887766
5575 -2809.86748550946
5576 -2766.08727063006
5577 -2724.6518002122
5578 -2694.398395847
5579 -2676.43414146313
5580 -2722.45907109769
5581 -2677.79384731589
5582 -2722.4484941771
5583 -2776.61377597846
5584 -2641.67033983312
5585 -2776.23989705837
5586 -2684.11914848378
5587 -2671.09595324786
5588 -2717.71829984426
5589 -2649.31057788313
5590 -2754.18970345951
5591 -2650.26423925134
5592 -2694.68204998254
5593 -2774.2742505839
5594 -2733.02742368588
5595 -2755.83457164238
5596 -2741.37678109866
5597 -2692.88858272644
5598 -2811.10035502637
5599 -2797.75794675615
5600 -2702.7534791215
5601 -2735.70194805065
5602 -2728.28213229349
5603 -2741.95506157864
5604 -2653.56173963486
5605 -2729.58904426468
5606 -2657.06616341605
5607 -2785.59319954591
5608 -2655.92870472527
5609 -2747.99477593408
5610 -2762.97015868939
5611 -2772.42120240936
5612 -2789.75994468378
5613 -2724.89997031491
5614 -2680.98918386711
5615 -2774.39770063963
5616 -2764.94185035652
5617 -2671.41901365512
5618 -2735.3932335097
5619 -2775.41598091123
5620 -2719.24649246357
5621 -2731.70946430134
5622 -2705.34051109886
5623 -2731.33230642098
5624 -2665.75461084947
5625 -2765.69377116953
5626 -2755.38645579615
5627 -2757.70715744296
5628 -2734.63094947904
5629 -2639.60889100165
5630 -2717.79774188411
5631 -2841.98931388969
5632 -2750.86229415365
5633 -2767.60061490262
5634 -2705.57353127038
5635 -2714.15721464744
5636 -2666.86506984787
5637 -2757.0477714528
5638 -2708.87223469145
5639 -2667.17456510529
5640 -2721.79680290578
5641 -2723.84077511718
5642 -2721.96349971091
5643 -2740.50394597631
5644 -2706.04815119178
5645 -2670.7850629206
5646 -2734.0972059433
5647 -2783.79810522446
5648 -2733.26793068043
5649 -2626.26190466041
5650 -2730.90162703752
5651 -2748.97522100045
5652 -2732.05579054438
5653 -2726.44928172656
5654 -2670.46565010988
5655 -2747.14645902529
5656 -2751.65446192547
5657 -2759.84125520106
5658 -2709.69749867828
5659 -2705.79468353604
5660 -2774.85577804001
5661 -2696.23879974709
5662 -2644.12009977151
5663 -2712.28754541554
5664 -2709.39764660021
5665 -2731.00551411025
5666 -2683.41978821077
5667 -2696.3689852227
5668 -2627.35073828913
5669 -2736.35875163827
5670 -2729.86988221964
5671 -2774.96420489097
5672 -2710.81280925446
5673 -2683.29094738521
5674 -2661.09889540679
5675 -2683.95939353347
5676 -2656.0006940353
5677 -2753.34721222325
5678 -2794.87432966315
5679 -2752.2814472767
5680 -2646.50117914772
5681 -2767.26898501227
5682 -2750.47064073287
5683 -2703.73253527848
5684 -2747.83937386673
5685 -2774.22235674295
5686 -2737.9099233762
5687 -2696.92067073541
5688 -2678.41143819924
5689 -2691.29512113167
5690 -2772.94686036689
5691 -2823.53629363681
5692 -2719.22674509275
5693 -2726.06834781212
5694 -2719.09180969162
5695 -2696.8939520832
5696 -2679.32460171288
5697 -2760.73643682973
5698 -2742.37623711638
5699 -2757.95783634735
5700 -2721.28116463803
5701 -2757.02686230169
5702 -2733.97020147848
5703 -2775.57044277304
5704 -2729.12887514916
5705 -2670.16135974412
5706 -2729.53843028153
5707 -2741.7928436938
5708 -2744.16112620782
5709 -2758.04554893122
5710 -2740.78748309922
5711 -2711.05337651794
5712 -2660.27452285874
5713 -2684.9061563807
5714 -2701.59509944747
5715 -2725.15691155454
5716 -2704.82047674883
5717 -2726.70266732014
5718 -2728.38604667366
5719 -2741.06136951596
5720 -2725.24531666718
5721 -2718.63176724818
5722 -2758.20610184467
5723 -2758.19772493009
5724 -2727.81342377915
5725 -2713.52884761239
5726 -2773.0983539942
5727 -2730.37712713258
5728 -2686.3831547027
5729 -2690.30786165412
5730 -2758.78435254372
5731 -2614.46131342401
5732 -2758.44695390996
5733 -2715.02660999395
5734 -2760.57216372599
5735 -2730.94931488229
5736 -2681.49171147931
5737 -2737.28959004901
5738 -2764.6255449828
5739 -2678.85837264896
5740 -2724.56939452405
5741 -2674.55364367472
5742 -2806.42952025454
5743 -2729.78948727558
5744 -2754.49251343315
5745 -2723.26557084319
5746 -2743.73641108951
5747 -2763.55281075245
5748 -2722.6296338823
5749 -2794.72439255296
5750 -2718.87573855746
5751 -2674.99669390379
5752 -2747.00679112475
5753 -2681.88010208682
5754 -2755.57192436975
5755 -2696.53297974125
5756 -2776.95946414344
5757 -2750.63702896447
5758 -2801.83104926846
5759 -2772.95934848589
5760 -2753.14322407797
5761 -2692.50287984226
5762 -2798.85274744981
5763 -2747.94106479188
5764 -2600.57673795853
5765 -2761.45953853348
5766 -2666.45670516622
5767 -2712.43827855568
5768 -2745.31750707638
5769 -2748.50901755538
5770 -2702.80942103943
5771 -2734.70608757525
5772 -2732.24850077037
5773 -2727.23972465653
5774 -2779.71799008481
5775 -2681.24924147463
5776 -2735.5892290119
5777 -2779.95143815808
5778 -2790.48279702011
5779 -2700.68632365901
5780 -2741.46360753049
5781 -2688.90997359762
5782 -2669.23838890398
5783 -2765.66717366604
5784 -2725.29870087281
5785 -2726.92323919786
5786 -2714.39433796271
5787 -2690.45335123043
5788 -2662.94337891951
5789 -2640.84400273792
5790 -2707.08413322435
5791 -2692.09561282017
5792 -2781.99845279167
5793 -2753.56171669604
5794 -2691.61249712646
5795 -2731.79119695649
5796 -2613.54046815919
5797 -2776.04183482831
5798 -2752.96158620959
5799 -2733.87896716044
5800 -2757.38545006409
5801 -2713.50739985225
5802 -2770.67567160581
5803 -2743.89964544183
5804 -2748.23351500229
5805 -2740.3402525978
5806 -2753.61685327438
5807 -2706.68866782694
5808 -2707.47459371158
5809 -2744.22779976195
5810 -2672.27082454821
5811 -2658.6361986365
5812 -2755.06941520079
5813 -2722.25377953305
5814 -2693.87931863952
5815 -2768.63305820433
5816 -2816.94518499226
5817 -2742.00021401593
5818 -2691.42550314909
5819 -2699.84022750838
5820 -2667.09471391881
5821 -2722.30358344035
5822 -2760.52806918027
5823 -2769.43580517105
5824 -2773.14118703079
5825 -2770.93199436688
5826 -2716.21481437413
5827 -2656.45701665034
5828 -2708.70596581459
5829 -2691.40043692367
5830 -2652.91219240281
5831 -2728.14617588581
5832 -2794.41809909523
5833 -2726.42805550428
5834 -2700.65888028845
5835 -2751.1467557107
5836 -2773.88298505473
5837 -2735.19895195341
5838 -2665.23090777949
5839 -2690.85674736625
5840 -2746.6457625525
5841 -2729.71475372558
5842 -2754.54177593516
5843 -2702.23700631891
5844 -2760.11956030257
5845 -2799.55582452552
5846 -2773.77476901245
5847 -2725.46689242756
5848 -2719.76967299047
5849 -2772.2786642249
5850 -2742.56590977556
5851 -2737.65457945104
5852 -2687.39328837582
5853 -2736.75757703076
5854 -2660.56184119685
5855 -2772.81933892616
5856 -2716.99075299502
5857 -2723.17802615576
5858 -2708.4920637592
5859 -2709.76919788433
5860 -2738.88601922594
5861 -2769.5800503916
5862 -2718.86350402753
5863 -2724.2323619647
5864 -2792.10837705974
5865 -2756.21644966208
5866 -2689.27142865337
5867 -2759.77768496128
5868 -2780.82839683259
5869 -2689.132411607
5870 -2670.26340777849
5871 -2638.75851485177
5872 -2770.03233420191
5873 -2730.06162035865
5874 -2773.30200076272
5875 -2768.79469120246
5876 -2683.04821050574
5877 -2704.82514869744
5878 -2632.81752689206
5879 -2752.62944325018
5880 -2746.69140047147
5881 -2754.38057905884
5882 -2684.47268135207
5883 -2745.56692620385
5884 -2756.73183840133
5885 -2732.85926610945
5886 -2747.16303699472
5887 -2746.2860809672
5888 -2681.99197270458
5889 -2697.159697267
5890 -2739.68327461158
5891 -2698.23541876088
5892 -2710.99591127029
5893 -2771.57141421722
5894 -2710.95992198613
5895 -2684.20481414351
5896 -2728.44103438411
5897 -2760.62276602373
5898 -2708.83816150316
5899 -2720.50761629642
5900 -2693.03869385163
5901 -2732.56489411739
5902 -2821.09875915259
5903 -2749.09644916524
5904 -2741.13783352025
5905 -2730.45089629107
5906 -2796.520184364
5907 -2677.70944336687
5908 -2735.94838358091
5909 -2713.62162067892
5910 -2678.54384364692
5911 -2737.81629377747
5912 -2782.35144714232
5913 -2716.91375501491
5914 -2730.80736563531
5915 -2784.35267821004
5916 -2724.90957368769
5917 -2689.01771780089
5918 -2771.99647320626
5919 -2736.67365915219
5920 -2761.96039906545
5921 -2713.11844800523
5922 -2669.32831092546
5923 -2682.26798477673
5924 -2758.89224786292
5925 -2771.80394720132
5926 -2679.0878738591
5927 -2778.22159444667
5928 -2662.25901986192
5929 -2734.96860528617
5930 -2728.92252342997
5931 -2694.61308286157
5932 -2689.53134101777
5933 -2771.09946692931
5934 -2752.02813313177
5935 -2738.85563601633
5936 -2693.63583347001
5937 -2687.09895749969
5938 -2686.14019199173
5939 -2724.65964665843
5940 -2675.06661376386
5941 -2800.45634574071
5942 -2794.37978382946
5943 -2755.73872598981
5944 -2665.55750582394
5945 -2701.52304092981
5946 -2708.04475179558
5947 -2691.94657726223
5948 -2809.84794902814
5949 -2655.36987406703
5950 -2717.24458812783
5951 -2711.86277693082
5952 -2765.48297938956
5953 -2822.14789683841
5954 -2699.29448544146
5955 -2759.56832195747
5956 -2743.96294597291
5957 -2676.83161768082
5958 -2720.7942821152
5959 -2697.96782812437
5960 -2693.98816524129
5961 -2781.80959896128
5962 -2686.34720109033
5963 -2781.72258452823
5964 -2690.05127580751
5965 -2764.6545720503
5966 -2711.14309150655
5967 -2698.89720796212
5968 -2782.57282306482
5969 -2698.44019583367
5970 -2806.34644693215
5971 -2695.16980221999
5972 -2749.47098819853
5973 -2762.83575368168
5974 -2696.65904240559
5975 -2701.41395723887
5976 -2682.53144677815
5977 -2669.42046278739
5978 -2640.14830524083
5979 -2721.80066171836
5980 -2739.42742485305
5981 -2771.6613017048
5982 -2660.5872307478
5983 -2822.51791160722
5984 -2762.09161262538
5985 -2733.66795938515
5986 -2680.0283251228
5987 -2763.82989784637
5988 -2746.25696007715
5989 -2746.62417367152
5990 -2807.35812461083
5991 -2747.90452993324
5992 -2746.10973339937
5993 -2770.27766353278
5994 -2751.09050306601
5995 -2793.1889316558
5996 -2746.74959865258
5997 -2761.44477853932
5998 -2784.60589524358
5999 -2689.29731864005
6000 -2718.70998423903
6001 -2750.40219541746
6002 -2778.9520905019
6003 -2685.2923536795
6004 -2708.06652607331
6005 -2741.9776103594
6006 -2763.25641990944
6007 -2726.80997951112
6008 -2719.24024680544
6009 -2791.07032881529
6010 -2651.4254018526
6011 -2706.27684367687
6012 -2708.97634433707
6013 -2751.59856856676
6014 -2742.66998697131
6015 -2776.12713801099
6016 -2692.45704769229
6017 -2808.15606909453
6018 -2695.7297397958
6019 -2766.15967910343
6020 -2771.53962153339
6021 -2773.4991405179
6022 -2661.59413317048
6023 -2669.6893462734
6024 -2783.63509437559
6025 -2744.16953663048
6026 -2738.20033358352
6027 -2744.38168970342
6028 -2746.06324848371
6029 -2791.0768389468
6030 -2743.73079709879
6031 -2765.43460086116
6032 -2717.75199807838
6033 -2724.94734598461
6034 -2654.83613928204
6035 -2728.93436446912
6036 -2663.6828936137
6037 -2750.22021368892
6038 -2649.87950125692
6039 -2749.23646338337
6040 -2703.65093671666
6041 -2711.79858550819
6042 -2722.8615878351
6043 -2758.63004866122
6044 -2776.51696234019
6045 -2705.40141902461
6046 -2726.83358384426
6047 -2765.15030354819
6048 -2744.51101411819
6049 -2741.77056794559
6050 -2768.07887267095
6051 -2760.22990352077
6052 -2762.24999242008
6053 -2669.9515492601
6054 -2744.59270280425
6055 -2708.41489637368
6056 -2754.02162230011
6057 -2720.0779962936
6058 -2758.46322202294
6059 -2775.15328541541
6060 -2695.68946440032
6061 -2757.58514728832
6062 -2718.66677344466
6063 -2680.53694772491
6064 -2710.73759399836
6065 -2727.87216242508
6066 -2655.90358472006
6067 -2689.85882624322
6068 -2762.09060463674
6069 -2759.27818007613
6070 -2735.22910447354
6071 -2780.95817812619
6072 -2774.99101836751
6073 -2653.69396000717
6074 -2656.68117756565
6075 -2720.83082568864
6076 -2717.11247903775
6077 -2706.73518119052
6078 -2770.38717703604
6079 -2706.94604286921
6080 -2669.02512675894
6081 -2663.94307154088
6082 -2636.67398271811
6083 -2753.1362538262
6084 -2713.51082732796
6085 -2742.03666269252
6086 -2707.49748908665
6087 -2767.15582820202
6088 -2711.17925068101
6089 -2765.34154795683
6090 -2612.45081427494
6091 -2747.34585286412
6092 -2628.33851804657
6093 -2709.10875751212
6094 -2734.59536942305
6095 -2787.40179432534
6096 -2693.17722554823
6097 -2712.74156036367
6098 -2770.55316962144
6099 -2705.81424470405
6100 -2691.12787371431
6101 -2849.5605282697
6102 -2711.87991326467
6103 -2656.98903306554
6104 -2708.86502665387
6105 -2717.24435918281
6106 -2734.11485587916
6107 -2685.70636490517
6108 -2763.25566727261
6109 -2775.00737325891
6110 -2712.64994405122
6111 -2730.95454918205
6112 -2742.63563952407
6113 -2768.77103048782
6114 -2723.86745962243
6115 -2664.47232071139
6116 -2744.06253784585
6117 -2733.21472993444
6118 -2711.01835460828
6119 -2739.50505370669
6120 -2627.98473923873
6121 -2700.84348242336
6122 -2796.48206598475
6123 -2719.97992264203
6124 -2731.34123364838
6125 -2678.5694664687
6126 -2708.2558025465
6127 -2712.62312308259
6128 -2768.29336127315
6129 -2729.2318724617
6130 -2683.63115353889
6131 -2777.77155487085
6132 -2774.77486662098
6133 -2750.46729715207
6134 -2698.42155439137
6135 -2645.39777315039
6136 -2743.13609847673
6137 -2674.4003896136
6138 -2718.53026557135
6139 -2773.06848710603
6140 -2789.1741402064
6141 -2789.59714739278
6142 -2742.28073742334
6143 -2738.98844143473
6144 -2711.40530337915
6145 -2719.24906447493
6146 -2739.30736160202
6147 -2746.5230181699
6148 -2708.99817521077
6149 -2697.27980004974
6150 -2753.55129459363
6151 -2780.89354856269
6152 -2727.37612926556
6153 -2721.4012236992
6154 -2725.1753843302
6155 -2758.49638642932
6156 -2738.88784891033
6157 -2728.99825182186
6158 -2796.45063363203
6159 -2717.75865666188
6160 -2748.34411371823
6161 -2717.78677822029
6162 -2643.79173387493
6163 -2694.51373283755
6164 -2749.06968923146
6165 -2738.38943309404
6166 -2699.62035233395
6167 -2799.41902435155
6168 -2651.99497186018
6169 -2723.81092116168
6170 -2731.13747264109
6171 -2679.44890625995
6172 -2771.47986521268
6173 -2632.7876667258
6174 -2733.06867597555
6175 -2695.58392526171
6176 -2656.42983720333
6177 -2728.37717763541
6178 -2742.28130411071
6179 -2719.36059097435
6180 -2741.35640137019
6181 -2742.12241668696
6182 -2793.2861854609
6183 -2665.84341122944
6184 -2669.97932013246
6185 -2679.04103344116
6186 -2757.47588222281
6187 -2752.70842684983
6188 -2768.7287207898
6189 -2820.72173706094
6190 -2725.22877909325
6191 -2744.27976553716
6192 -2708.41202871311
6193 -2712.18484431201
6194 -2751.31038734836
6195 -2763.69355649469
6196 -2699.91934131948
6197 -2662.19144548421
6198 -2743.07990867424
6199 -2696.27667681462
6200 -2648.96266381354
6201 -2757.29893448482
6202 -2709.22549478263
6203 -2722.66142403695
6204 -2705.97383387945
6205 -2716.25808789094
6206 -2701.47488250708
6207 -2675.47578024154
6208 -2698.68382042569
6209 -2743.03089976598
6210 -2694.37580017226
6211 -2727.65755923564
6212 -2748.08838820434
6213 -2683.36973609914
6214 -2704.63092458792
6215 -2790.40167144937
6216 -2748.12283517717
6217 -2810.53274946206
6218 -2759.8700415823
6219 -2674.2567358571
6220 -2720.23094703873
6221 -2683.54981581221
6222 -2673.28859509483
6223 -2740.16337356236
6224 -2741.8109184724
6225 -2758.57788668757
6226 -2781.5223420764
6227 -2771.62970300007
6228 -2748.10569247575
6229 -2666.91015603199
6230 -2745.50117225872
6231 -2737.06089967383
6232 -2663.54848528025
6233 -2676.13633520202
6234 -2721.6046288077
6235 -2686.64927077317
6236 -2791.71430908178
6237 -2713.16493968066
6238 -2679.56035153456
6239 -2775.43344976515
6240 -2768.99527264402
6241 -2711.27230735008
6242 -2705.83085148034
6243 -2707.01860128845
6244 -2766.88693355262
6245 -2764.90660825967
6246 -2745.01794981022
6247 -2703.84851370806
6248 -2751.73895710002
6249 -2703.73193966874
6250 -2790.29983837175
6251 -2735.32815434359
6252 -2707.47616220565
6253 -2708.53805759965
6254 -2712.52279032672
6255 -2717.87244249887
6256 -2733.07589147358
6257 -2693.7808782665
6258 -2728.39024558337
6259 -2653.9592580171
6260 -2700.71440556625
6261 -2705.88828528493
6262 -2696.25935287395
6263 -2752.70078582078
6264 -2722.10692749693
6265 -2750.48311642852
6266 -2740.42029343619
6267 -2749.67950001358
6268 -2764.54344760491
6269 -2764.26311289089
6270 -2791.37696293036
6271 -2722.9001816541
6272 -2689.71210486859
6273 -2703.95654858745
6274 -2761.12090119771
6275 -2682.66525272187
6276 -2757.18734394856
6277 -2738.77495138052
6278 -2612.88971207161
6279 -2705.50677935056
6280 -2749.30839767228
6281 -2810.9724129452
6282 -2790.73487874954
6283 -2745.85249501571
6284 -2801.79653436252
6285 -2719.28678993445
6286 -2718.05564716444
6287 -2715.38346598992
6288 -2723.90500132988
6289 -2802.27816372276
6290 -2681.21375678728
6291 -2714.36089487694
6292 -2728.44873353349
6293 -2672.05006202989
6294 -2682.16127764413
6295 -2733.36962353156
6296 -2738.11511525259
6297 -2724.30321665533
6298 -2735.18857538953
6299 -2733.18712164204
6300 -2808.06231467936
6301 -2660.39124215603
6302 -2757.20065884706
6303 -2754.20205872696
6304 -2737.81584864457
6305 -2673.58710179503
6306 -2736.29074283269
6307 -2677.24696866341
6308 -2788.84537540536
6309 -2699.70201701434
6310 -2762.43346210636
6311 -2709.07178380825
6312 -2675.12470318435
6313 -2700.13588573529
6314 -2739.44983386858
6315 -2762.9811506129
6316 -2742.21212542281
6317 -2661.29421050172
6318 -2754.91807408712
6319 -2702.59550947799
6320 -2722.90429219691
6321 -2635.74077278405
6322 -2783.58310168813
6323 -2748.63683972799
6324 -2739.03185330662
6325 -2710.88603747656
6326 -2737.94189621461
6327 -2701.6217924417
6328 -2700.48345027797
6329 -2660.15863006674
6330 -2729.95824986518
6331 -2722.36908473558
6332 -2719.61988419258
6333 -2747.56554581067
6334 -2826.41273369293
6335 -2667.36997464473
6336 -2672.39012563493
6337 -2757.59794976578
6338 -2641.68718026351
6339 -2680.72997982022
6340 -2744.13942491869
6341 -2681.78945408628
6342 -2722.71203422435
6343 -2722.87964262465
6344 -2725.79207060549
6345 -2752.36885080463
6346 -2792.08795916451
6347 -2746.08704561848
6348 -2755.08441786138
6349 -2749.30349064925
6350 -2710.31375547383
6351 -2648.9987897074
6352 -2687.42680991438
6353 -2708.46732490557
6354 -2789.69943680974
6355 -2722.89192245814
6356 -2719.72802998459
6357 -2744.17433241585
6358 -2722.54742064548
6359 -2733.3807360753
6360 -2703.2442579378
6361 -2709.34142642678
6362 -2675.60539518649
6363 -2694.21046160682
6364 -2716.97755302421
6365 -2674.02544550169
6366 -2748.49026205452
6367 -2721.09052048093
6368 -2749.85111798719
6369 -2764.40804146037
6370 -2710.59079421552
6371 -2626.05056909927
6372 -2813.80608878592
6373 -2768.99820275016
6374 -2786.67556312884
6375 -2773.80970025738
6376 -2646.76505327743
6377 -2662.71797597481
6378 -2727.29626950079
6379 -2660.03952314862
6380 -2758.45313019388
6381 -2810.0187830115
6382 -2711.73684880144
6383 -2766.58923497119
6384 -2725.73987619008
6385 -2709.24785321743
6386 -2712.52535802976
6387 -2814.54021762628
6388 -2780.3605618495
6389 -2720.52960897983
6390 -2731.85330630276
6391 -2717.07951494294
6392 -2680.45332899527
6393 -2689.77928469353
6394 -2747.0231396688
6395 -2743.92735511498
6396 -2662.86441232134
6397 -2757.04043258197
6398 -2722.05763028668
6399 -2734.77821857519
6400 -2680.71573538952
6401 -2701.76880324315
6402 -2688.39283377482
6403 -2703.94018096415
6404 -2716.32954697014
6405 -2789.32239869842
6406 -2732.03790037866
6407 -2760.41455436102
6408 -2749.60295076105
6409 -2703.76528745698
6410 -2728.10548210962
6411 -2647.69467450041
6412 -2719.99300320261
6413 -2714.71125246906
6414 -2717.57665905269
6415 -2829.11974475676
6416 -2727.56972279982
6417 -2680.97468950222
6418 -2687.25857697345
6419 -2750.00639194119
6420 -2715.26535857555
6421 -2723.47968789787
6422 -2728.1427156143
6423 -2764.78902779553
6424 -2703.94019467477
6425 -2680.75880978201
6426 -2714.93426869355
6427 -2730.7753330831
6428 -2702.68839131778
6429 -2706.86455919075
6430 -2682.8982323068
6431 -2730.93729157614
6432 -2795.73896085958
6433 -2706.64824639907
6434 -2715.56399234555
6435 -2632.5114819567
6436 -2713.51812762728
6437 -2741.85964547104
6438 -2804.47899474537
6439 -2711.35933815939
6440 -2733.43311324271
6441 -2737.53107631637
6442 -2789.30882667053
6443 -2769.90798135551
6444 -2762.39990733044
6445 -2734.15039959831
6446 -2777.10143130863
6447 -2772.01206113526
6448 -2679.76080052229
6449 -2713.70258174915
6450 -2792.13185866425
6451 -2695.72446292943
6452 -2718.80744636552
6453 -2753.72158325073
6454 -2727.57652749835
6455 -2759.93656034053
6456 -2730.87226465829
6457 -2721.51609582964
6458 -2753.273566849
6459 -2774.60453250912
6460 -2778.95997472719
6461 -2737.52792250625
6462 -2674.24953989084
6463 -2710.96971166847
6464 -2767.55191249183
6465 -2673.60260961981
6466 -2752.15401876142
6467 -2680.04385566308
6468 -2753.70846260891
6469 -2677.90905196211
6470 -2719.51827394928
6471 -2710.16753412224
6472 -2689.24553270482
6473 -2687.19216719949
6474 -2769.39274412961
6475 -2684.5703906796
6476 -2690.06392959896
6477 -2738.00921279666
6478 -2772.15602157364
6479 -2683.95094722135
6480 -2765.32030975095
6481 -2785.50160593684
6482 -2728.43204630765
6483 -2625.91763592601
6484 -2682.09089206321
6485 -2770.25565588271
6486 -2785.62182096745
6487 -2713.52703979587
6488 -2694.02373904755
6489 -2689.340391584
6490 -2732.34563121501
6491 -2679.68207600546
6492 -2707.36156505829
6493 -2703.39453531455
6494 -2718.6367696947
6495 -2736.44145162461
6496 -2758.71065381866
6497 -2714.90508168577
6498 -2707.53596267237
6499 -2730.06411422756
6500 -2762.62720308011
6501 -2680.47551311162
6502 -2831.39039149103
6503 -2682.04223631394
6504 -2708.03566473467
6505 -2735.88405288772
6506 -2747.10428112762
6507 -2676.53720445468
6508 -2715.59995506862
6509 -2763.24958747742
6510 -2691.33601080108
6511 -2780.77839829947
6512 -2698.29503075705
6513 -2792.59294103665
6514 -2734.90386466908
6515 -2716.01950834821
6516 -2760.77692666482
6517 -2713.37688369705
6518 -2762.06260071026
6519 -2761.10844905456
6520 -2686.1497853229
6521 -2733.0925378427
6522 -2717.87831217801
6523 -2862.25173273566
6524 -2664.94654740767
6525 -2798.66632243099
6526 -2723.13849987527
6527 -2702.57818606544
6528 -2682.56824594357
6529 -2731.81483150709
6530 -2790.08338202691
6531 -2776.05117255686
6532 -2665.44287506147
6533 -2714.86931006397
6534 -2740.0346198104
6535 -2704.88500229644
6536 -2672.14413962832
6537 -2739.09234614154
6538 -2796.28565047805
6539 -2778.1581262898
6540 -2747.46517026664
6541 -2680.3627540009
6542 -2666.41095481086
6543 -2705.78014159274
6544 -2788.59039492418
6545 -2745.98477543362
6546 -2742.80719706474
6547 -2755.2135818623
6548 -2657.74712995601
6549 -2737.72421097251
6550 -2800.01152303831
6551 -2768.01893386699
6552 -2753.91356194963
6553 -2659.57915002884
6554 -2680.24647115413
6555 -2754.64644595487
6556 -2698.04349806263
6557 -2759.01561928387
6558 -2734.15278980476
6559 -2763.72934560237
6560 -2706.28628033494
6561 -2743.86699321165
6562 -2749.18289040689
6563 -2739.79534001597
6564 -2701.78000536844
6565 -2730.58448757368
6566 -2836.45242779951
6567 -2726.96490700366
6568 -2702.67027907757
6569 -2749.35235668504
6570 -2727.78040675134
6571 -2712.92534138213
6572 -2731.34223391909
6573 -2680.69701534466
6574 -2777.32528778977
6575 -2833.13051793388
6576 -2722.23251995578
6577 -2692.35440811866
6578 -2680.54868853441
6579 -2711.64754536761
6580 -2758.80438560752
6581 -2706.82242080671
6582 -2821.77394754314
6583 -2833.48728823617
6584 -2665.05146199436
6585 -2713.65394736158
6586 -2701.07388927985
6587 -2681.23800513835
6588 -2781.02083825441
6589 -2701.34286542723
6590 -2774.59570662845
6591 -2680.89520750986
6592 -2737.55618037799
6593 -2740.64120004473
6594 -2731.01302076444
6595 -2740.03017240911
6596 -2739.58721491878
6597 -2747.79834439424
6598 -2681.9514036846
6599 -2688.32984036268
6600 -2743.72392664921
6601 -2727.13126413029
6602 -2740.08498403252
6603 -2670.78470280159
6604 -2680.24585626046
6605 -2806.57998329388
6606 -2713.73678278492
6607 -2711.05971276922
6608 -2748.53201210862
6609 -2788.32648492454
6610 -2733.92128885946
6611 -2736.81943325734
6612 -2690.58783508966
6613 -2749.96982742356
6614 -2757.83537370515
6615 -2678.4921615024
6616 -2661.47490572258
6617 -2670.43063968828
6618 -2746.79283978488
6619 -2724.22311814398
6620 -2720.39338385511
6621 -2713.09359973445
6622 -2721.84299654704
6623 -2717.78628282736
6624 -2684.86355320271
6625 -2710.68524976708
6626 -2766.80502361364
6627 -2775.02331311006
6628 -2647.12327741879
6629 -2736.54401576574
6630 -2757.45560589999
6631 -2746.664432194
6632 -2801.84075477371
6633 -2747.44203584976
6634 -2768.26293814577
6635 -2650.51053118749
6636 -2734.71926793494
6637 -2735.17414484966
6638 -2755.72172305471
6639 -2768.12638028265
6640 -2788.97537102424
6641 -2678.08813664669
6642 -2779.494132227
6643 -2651.68007270252
6644 -2735.08025770342
6645 -2641.37861120445
6646 -2714.9601768327
6647 -2650.49881714953
6648 -2649.12443567772
6649 -2781.97794304784
6650 -2734.38360614628
6651 -2738.82539142091
6652 -2675.31574792706
6653 -2707.55783618653
6654 -2772.45762019587
6655 -2748.96005114284
6656 -2734.84003509652
6657 -2706.26356896642
6658 -2710.59779633955
6659 -2832.27738639648
6660 -2733.2201305219
6661 -2810.77666371754
6662 -2711.40515358315
6663 -2732.60670532336
6664 -2727.95591549362
6665 -2598.01813379483
6666 -2785.70497633531
6667 -2718.29781617609
6668 -2731.80883573486
6669 -2765.07151063807
6670 -2789.56567258575
6671 -2701.38105201226
6672 -2778.19145161192
6673 -2784.43789410761
6674 -2750.65863574853
6675 -2718.38385438325
6676 -2701.71432676381
6677 -2741.61645900451
6678 -2779.6305306799
6679 -2727.65359915141
6680 -2706.9582238812
6681 -2753.62151541996
6682 -2770.94922645872
6683 -2770.26295036605
6684 -2792.10949641847
6685 -2736.77197629847
6686 -2669.37925396371
6687 -2660.65059526671
6688 -2709.23773955272
6689 -2749.2050516437
6690 -2689.91740712883
6691 -2773.69663646317
6692 -2663.85120884088
6693 -2690.67479404296
6694 -2751.29742668362
6695 -2699.98045296562
6696 -2761.89768140776
6697 -2709.47639098009
6698 -2808.85459766085
6699 -2714.85288923082
6700 -2724.07276136294
6701 -2716.15955355373
6702 -2804.31957466814
6703 -2699.62830419192
6704 -2750.30623071726
6705 -2666.21620819244
6706 -2692.21553093422
6707 -2695.37503927828
6708 -2716.63749493353
6709 -2744.17101153921
6710 -2684.11726641702
6711 -2779.90846507518
6712 -2801.91482186837
6713 -2737.84726781658
6714 -2615.97660018024
6715 -2779.93468861132
6716 -2692.33365685934
6717 -2716.99441691245
6718 -2741.54646823731
6719 -2688.16755387028
6720 -2720.0958370993
6721 -2718.12417938631
6722 -2650.00525305096
6723 -2715.30987593529
6724 -2743.08850904192
6725 -2717.68310199622
6726 -2773.64116393721
6727 -2774.4288384621
6728 -2733.45293606003
6729 -2697.55873960388
6730 -2720.2245016771
6731 -2686.1087709295
6732 -2754.28522788996
6733 -2615.02553709855
6734 -2737.31804953412
6735 -2806.01284562774
6736 -2733.69190602438
6737 -2785.10705335999
6738 -2666.14480494809
6739 -2676.52981412356
6740 -2721.79202612647
6741 -2685.38852474359
6742 -2723.40028823092
6743 -2712.29048625656
6744 -2753.16449712664
6745 -2745.84628491647
6746 -2657.03146369185
6747 -2712.16123757604
6748 -2688.28908853811
6749 -2709.16772967893
6750 -2762.63735210063
6751 -2776.58162086302
6752 -2810.93018097613
6753 -2704.50576772037
6754 -2720.9009158974
6755 -2758.06717169664
6756 -2710.59369131932
6757 -2736.77012158345
6758 -2722.50151107643
6759 -2740.28370321463
6760 -2800.01065839614
6761 -2724.77912308854
6762 -2702.87276249575
6763 -2716.24807652884
6764 -2753.63377544837
6765 -2747.38660245066
6766 -2750.75649718222
6767 -2698.33261974567
6768 -2756.66427054057
6769 -2739.6837040181
6770 -2770.11775541642
6771 -2735.35040690169
6772 -2744.89834436044
6773 -2758.66032207173
6774 -2725.15147842261
6775 -2778.71426149587
6776 -2670.91921666494
6777 -2705.34937764781
6778 -2682.42470045607
6779 -2702.31605344654
6780 -2706.52569929828
6781 -2804.94134083296
6782 -2772.22625600448
6783 -2707.6775111401
6784 -2699.35225090703
6785 -2785.0325573883
6786 -2714.31281896547
6787 -2715.95007092907
6788 -2794.56325035276
6789 -2692.55454179582
6790 -2753.95447919636
6791 -2732.94274146348
6792 -2682.51131403737
6793 -2677.32886457123
6794 -2790.17656060486
6795 -2641.74485025579
6796 -2716.74094538628
6797 -2686.28911069621
6798 -2735.76987987803
6799 -2684.07229757358
6800 -2726.99950496286
6801 -2737.06081890654
6802 -2696.3292681751
6803 -2697.99241976162
6804 -2860.63175005265
6805 -2755.22338665529
6806 -2707.94817018852
6807 -2732.03839107856
6808 -2697.05953845622
6809 -2764.88328061698
6810 -2693.82702437952
6811 -2702.92006413018
6812 -2732.57298905234
6813 -2720.68059864942
6814 -2706.44251176242
6815 -2793.49290737658
6816 -2756.33461999738
6817 -2743.97948746868
6818 -2665.46933195802
6819 -2707.56098557911
6820 -2712.83111391851
6821 -2748.82120442829
6822 -2715.52161415258
6823 -2740.85564784628
6824 -2734.3515890051
6825 -2779.46385079218
6826 -2719.31288436082
6827 -2750.87111103355
6828 -2784.87924440433
6829 -2672.48877503477
6830 -2723.97823003099
6831 -2720.53169580239
6832 -2733.95107898485
6833 -2803.15180521471
6834 -2742.22647378568
6835 -2709.02257848686
6836 -2680.84509824624
6837 -2701.96156620789
6838 -2762.05994091467
6839 -2736.76470684443
6840 -2730.59151607112
6841 -2769.80963119886
6842 -2725.72731607649
6843 -2703.93401079115
6844 -2701.79355232241
6845 -2658.17022665758
6846 -2741.98457746557
6847 -2760.19019485726
6848 -2772.32931435843
6849 -2655.5801823736
6850 -2644.87678651905
6851 -2659.59124008913
6852 -2719.52428039821
6853 -2697.84026236981
6854 -2778.94477467137
6855 -2822.92848945355
6856 -2761.87804387174
6857 -2730.44710394156
6858 -2723.48403564652
6859 -2721.09232259553
6860 -2699.50040733137
6861 -2729.8131079036
6862 -2773.35644001052
6863 -2723.87276027816
6864 -2650.99452168018
6865 -2698.39648459463
6866 -2725.25226116996
6867 -2679.63465860138
6868 -2703.14737361699
6869 -2727.77738379821
6870 -2724.04159904379
6871 -2698.24976739083
6872 -2736.2143901528
6873 -2754.08400736962
6874 -2689.34278426185
6875 -2787.06091427585
6876 -2724.5286793896
6877 -2627.75561534642
6878 -2676.9315198698
6879 -2751.49237444345
6880 -2685.05706713009
6881 -2722.27792481195
6882 -2758.64909131117
6883 -2708.37999958902
6884 -2680.71760858687
6885 -2692.99453361261
6886 -2731.36202415176
6887 -2770.82996518134
6888 -2753.37134897243
6889 -2709.36121250814
6890 -2752.29926086113
6891 -2732.49396829179
6892 -2701.47831665441
6893 -2714.39564498284
6894 -2736.08166882006
6895 -2777.26918853478
6896 -2641.62864345001
6897 -2682.15173618068
6898 -2726.7807265781
6899 -2734.97310073095
6900 -2621.12035914766
6901 -2771.54136544737
6902 -2660.50912100293
6903 -2844.3692072302
6904 -2711.73542425751
6905 -2729.10719778114
6906 -2708.14112565031
6907 -2745.51183294371
6908 -2708.08145673372
6909 -2698.75988040172
6910 -2683.87659918542
6911 -2763.595106888
6912 -2725.71429644516
6913 -2707.82245041062
6914 -2769.49601061432
6915 -2646.61820130795
6916 -2722.4606561849
6917 -2741.62132123574
6918 -2819.0127564312
6919 -2658.9130013716
6920 -2765.2831913166
6921 -2745.61994761163
6922 -2826.96152481853
6923 -2708.66243727769
6924 -2701.32251807052
6925 -2663.56960523875
6926 -2673.86655323603
6927 -2742.46415396504
6928 -2734.83074474339
6929 -2694.12641157036
6930 -2689.74586690816
6931 -2812.0696966164
6932 -2734.74062168408
6933 -2741.08242530491
6934 -2776.47210666152
6935 -2689.73656023427
6936 -2750.59485562968
6937 -2754.64658529247
6938 -2719.84014433443
6939 -2771.19455927487
6940 -2767.28365596939
6941 -2746.70479421614
6942 -2668.31689929203
6943 -2763.33696116924
6944 -2693.39893807545
6945 -2679.43374767048
6946 -2734.98690347214
6947 -2758.59516870521
6948 -2706.4415758145
6949 -2771.20543150989
6950 -2763.67710525357
6951 -2751.28097629464
6952 -2651.33440342859
6953 -2709.80891493733
6954 -2773.03370446551
6955 -2703.91382177996
6956 -2742.96360632016
6957 -2695.13016888007
6958 -2720.12526053324
6959 -2721.33199824435
6960 -2691.08044498936
6961 -2804.31507440756
6962 -2748.99461137798
6963 -2759.4028116965
6964 -2688.28895671927
6965 -2718.15038766768
6966 -2713.14663689608
6967 -2749.94575208484
6968 -2707.79610533235
6969 -2634.71225131656
6970 -2768.01336329953
6971 -2715.6413924315
6972 -2767.767146884
6973 -2801.00984754586
6974 -2770.56534300589
6975 -2803.38510693792
6976 -2743.79376512896
6977 -2743.4845655708
6978 -2701.3942135873
6979 -2688.76535093288
6980 -2761.47478862198
6981 -2811.72624933226
6982 -2745.3519434432
6983 -2682.24108457663
6984 -2727.61510644801
6985 -2733.09357329562
6986 -2744.74317961556
6987 -2751.14231958689
6988 -2772.84150888699
6989 -2821.74507522103
6990 -2769.1720665651
6991 -2719.85828439318
6992 -2719.82984480641
6993 -2718.75180378448
6994 -2745.00364990613
6995 -2737.46936551221
6996 -2693.79011563187
6997 -2736.37805258894
6998 -2734.19107573686
6999 -2751.06337112888
7000 -2771.1607955798
7001 -2669.56956210786
7002 -2756.82950390484
7003 -2676.93407037654
7004 -2704.10777513705
7005 -2734.59776958803
7006 -2787.96609953605
7007 -2706.34119973586
7008 -2692.89307989902
7009 -2728.41036426535
7010 -2720.22828565239
7011 -2731.06708932196
7012 -2728.1285865496
7013 -2797.32614345006
7014 -2729.02566293277
7015 -2794.31643351458
7016 -2737.91256635526
7017 -2684.72688538184
7018 -2760.39831732275
7019 -2798.72513291395
7020 -2704.56672702571
7021 -2775.85221103673
7022 -2729.42845513592
7023 -2760.30025857446
7024 -2691.81043451831
7025 -2707.12215278338
7026 -2735.37866505109
7027 -2738.75220823648
7028 -2663.39049094523
7029 -2676.50086743562
7030 -2704.17212256087
7031 -2732.2172567426
7032 -2742.51883430219
7033 -2759.17159109918
7034 -2745.19264315251
7035 -2705.80383462707
7036 -2714.29259048311
7037 -2793.98163784896
7038 -2678.02412980346
7039 -2800.43314122685
7040 -2691.79098248389
7041 -2765.16348633504
7042 -2778.11427105184
7043 -2718.89363641131
7044 -2728.00157945046
7045 -2810.25199938336
7046 -2727.3823292631
7047 -2711.01033977029
7048 -2808.12292494869
7049 -2699.06275774849
7050 -2743.2913676321
7051 -2714.11025040539
7052 -2714.19701907213
7053 -2803.60584669934
7054 -2704.93307281817
7055 -2750.13752920403
7056 -2767.30921122147
7057 -2687.39608803779
7058 -2706.62112714203
7059 -2814.16657383359
7060 -2781.87531442425
7061 -2765.78432481709
7062 -2724.80265249739
7063 -2739.11610008256
7064 -2719.786643167
7065 -2738.77062613947
7066 -2728.15970406551
7067 -2815.591101075
7068 -2776.9740630594
7069 -2751.90453620826
7070 -2703.66736423523
7071 -2707.94139315952
7072 -2709.53801177053
7073 -2691.55820870273
7074 -2712.02328363898
7075 -2751.23432686584
7076 -2751.50235991011
7077 -2684.14835599897
7078 -2707.40087937364
7079 -2793.17129322462
7080 -2725.54344330703
7081 -2750.43867872628
7082 -2739.31301036895
7083 -2664.74721727992
7084 -2772.12182997192
7085 -2753.79519271076
7086 -2743.38906376998
7087 -2747.75320839101
7088 -2811.43005572381
7089 -2731.93562457941
7090 -2731.91931539582
7091 -2765.53695484967
7092 -2706.7274837561
7093 -2746.47471316362
7094 -2706.45317876666
7095 -2682.42721630411
7096 -2709.71976479849
7097 -2700.9823727833
7098 -2714.32445063382
7099 -2790.76403087933
7100 -2684.08999857905
7101 -2634.58892064859
7102 -2740.18829843922
7103 -2718.53721903391
7104 -2715.6661851644
7105 -2684.66941302541
7106 -2729.26590428442
7107 -2740.88710599956
7108 -2687.63664562014
7109 -2765.20170613298
7110 -2723.13582734238
7111 -2689.44068130955
7112 -2593.91965631683
7113 -2692.02341551243
7114 -2676.38183943865
7115 -2746.28269374706
7116 -2715.97047026087
7117 -2756.68271925247
7118 -2725.18222819766
7119 -2720.24086093406
7120 -2785.36401566385
7121 -2680.8666080347
7122 -2738.16655928474
7123 -2754.36143955705
7124 -2666.70588205963
7125 -2696.12904099008
7126 -2760.97980910365
7127 -2704.62224988199
7128 -2732.02061194281
7129 -2777.2496124445
7130 -2808.75685327969
7131 -2680.60111690284
7132 -2725.74308324061
7133 -2700.40652742928
7134 -2751.92958613799
7135 -2702.97588394029
7136 -2768.80734007146
7137 -2732.30131846768
7138 -2705.23784762943
7139 -2748.42950766367
7140 -2754.37477853461
7141 -2719.71610695953
7142 -2735.28697611019
7143 -2782.65926207944
7144 -2694.67217923539
7145 -2672.99803434527
7146 -2725.66458046726
7147 -2694.56474459837
7148 -2695.45632673431
7149 -2675.085407961
7150 -2685.44978734772
7151 -2803.67103641863
7152 -2734.75546452158
7153 -2773.25622283599
7154 -2737.32687792331
7155 -2713.63921721401
7156 -2671.04429270029
7157 -2694.98224300011
7158 -2792.41648929722
7159 -2774.63300120416
7160 -2698.59125216903
7161 -2694.88400506394
7162 -2817.53783051243
7163 -2690.88336254005
7164 -2745.18022682788
7165 -2737.28636211796
7166 -2755.01344964865
7167 -2752.8865444459
7168 -2762.83576034573
7169 -2679.98762046013
7170 -2722.15400620891
7171 -2744.01810479
7172 -2703.28540428865
7173 -2778.44908369943
7174 -2735.30900958619
7175 -2670.08056391027
7176 -2719.86123130717
7177 -2665.19022077759
7178 -2695.14987167544
7179 -2784.82433935369
7180 -2690.87639921602
7181 -2753.73198381077
7182 -2773.50042353606
7183 -2722.0703395084
7184 -2699.20699070204
7185 -2696.13956938276
7186 -2666.73966396903
7187 -2757.48264223995
7188 -2761.11295826594
7189 -2763.06939439316
7190 -2702.44672507289
7191 -2793.12847187274
7192 -2716.95963113404
7193 -2671.35121623859
7194 -2726.60861199378
7195 -2771.2711841121
7196 -2695.17935235192
7197 -2761.57394993764
7198 -2669.47890414278
7199 -2758.47816067753
7200 -2708.88790780385
7201 -2728.06394243678
7202 -2720.31135789005
7203 -2684.6920802239
7204 -2761.9541658631
7205 -2738.63999082474
7206 -2729.0158435881
7207 -2696.04511435663
7208 -2766.96028420902
7209 -2718.68439902431
7210 -2734.75170762971
7211 -2702.3283759234
7212 -2716.67117288119
7213 -2787.06015055603
7214 -2690.98494060983
7215 -2731.23384757134
7216 -2739.99824254833
7217 -2757.47344307459
7218 -2729.57532049058
7219 -2761.4570659137
7220 -2732.51548745738
7221 -2718.37694156849
7222 -2729.23117401422
7223 -2749.7774739791
7224 -2747.91290674252
7225 -2798.50815001435
7226 -2742.59533835124
7227 -2692.22339250089
7228 -2762.43409420699
7229 -2744.7795275665
7230 -2767.17163144965
7231 -2730.41416049462
7232 -2726.84902764576
7233 -2827.29541133201
7234 -2716.19444593479
7235 -2734.50001389947
7236 -2710.64958703143
7237 -2745.29442892879
7238 -2764.23366533619
7239 -2734.0610797923
7240 -2724.40684804104
7241 -2752.14145043719
7242 -2727.06741354538
7243 -2751.83282867214
7244 -2728.3701113085
7245 -2722.80124417401
7246 -2758.05684481754
7247 -2690.75443318022
7248 -2690.40141471875
7249 -2793.87880584562
7250 -2759.35038466851
7251 -2846.79739949699
7252 -2721.16295603923
7253 -2659.6938986943
7254 -2731.14842971446
7255 -2707.9521643086
7256 -2655.50534837369
7257 -2674.25550722783
7258 -2735.62537174988
7259 -2730.48169651391
7260 -2686.19963871398
7261 -2734.64311753089
7262 -2635.79230428838
7263 -2692.04617061278
7264 -2659.81839462984
7265 -2771.67272881841
7266 -2689.10974020349
7267 -2758.18535944906
7268 -2701.24422033137
7269 -2718.3849795722
7270 -2794.70959484422
7271 -2736.41704428704
7272 -2676.50723332566
7273 -2667.07539014368
7274 -2693.10891428454
7275 -2687.62462865214
7276 -2807.63887770568
7277 -2703.24949793897
7278 -2738.16029035669
7279 -2783.30040686524
7280 -2736.69792539755
7281 -2717.3087523249
7282 -2740.59455242577
7283 -2730.14812349288
7284 -2733.89000937164
7285 -2717.97991539611
7286 -2738.06080662126
7287 -2784.68181924497
7288 -2757.58311722542
7289 -2747.53241287724
7290 -2740.59608750564
7291 -2769.4118474423
7292 -2739.57277306428
7293 -2728.13773067491
7294 -2757.77598693974
7295 -2725.33302232184
7296 -2770.61765324641
7297 -2774.64805261604
7298 -2692.67748093932
7299 -2784.89312408966
7300 -2709.40256555932
7301 -2763.24026665514
7302 -2692.09930988011
7303 -2684.12071634269
7304 -2702.94180252113
7305 -2793.54947297683
7306 -2705.30356143594
7307 -2708.46768154889
7308 -2723.60360566389
7309 -2740.25423195656
7310 -2687.76662953599
7311 -2724.61550871997
7312 -2733.42674489255
7313 -2735.1272027919
7314 -2785.4038378017
7315 -2683.6283439206
7316 -2755.02305149921
7317 -2703.79514911274
7318 -2694.96721863402
7319 -2718.332162088
7320 -2723.91735663128
7321 -2710.65073680425
7322 -2734.15817601658
7323 -2751.8209966459
7324 -2737.0587510269
7325 -2661.15119310935
7326 -2803.6398368601
7327 -2772.98110604416
7328 -2731.84888117339
7329 -2786.58421924133
7330 -2753.72998667556
7331 -2808.74631525219
7332 -2686.43805213679
7333 -2723.38432189999
7334 -2707.5904568365
7335 -2636.70002706407
7336 -2664.39207934911
7337 -2701.71409809787
7338 -2786.39452918536
7339 -2698.9786563971
7340 -2677.7622113299
7341 -2782.78703099903
7342 -2673.03289626314
7343 -2688.98867203925
7344 -2725.27733893319
7345 -2679.45374078125
7346 -2721.1812917757
7347 -2710.09920580992
7348 -2699.49381557607
7349 -2813.07351911947
7350 -2659.7678059557
7351 -2713.57022991395
7352 -2732.28233959648
7353 -2767.00235202465
7354 -2711.22974718761
7355 -2694.28918966325
7356 -2740.29361682536
7357 -2721.44897410278
7358 -2768.71661899717
7359 -2785.71336380106
7360 -2750.19626536213
7361 -2691.06798732538
7362 -2711.83364339074
7363 -2717.10029456525
7364 -2817.89256339149
7365 -2703.05847615705
7366 -2683.98690340442
7367 -2694.50875166632
7368 -2776.32768063513
7369 -2782.82408677785
7370 -2736.59190089335
7371 -2694.08505035987
7372 -2730.62266690024
7373 -2703.23196970043
7374 -2698.2216701118
7375 -2705.20342207986
7376 -2674.89204021024
7377 -2765.66702020614
7378 -2655.9459190943
7379 -2653.87288952565
7380 -2687.84306354762
7381 -2767.87726932153
7382 -2782.97311617388
7383 -2632.13328627426
7384 -2779.02489435382
7385 -2746.10395650199
7386 -2754.90749891529
7387 -2715.01780775821
7388 -2803.72500547413
7389 -2721.61369664994
7390 -2742.55272543631
7391 -2724.76926624216
7392 -2699.2294520297
7393 -2774.80579962006
7394 -2761.43283070255
7395 -2710.75793325437
7396 -2773.83423410321
7397 -2734.6522866846
7398 -2734.24288993008
7399 -2727.47802563738
7400 -2752.63113999466
7401 -2658.67948096128
7402 -2776.40095883091
7403 -2765.09289527138
7404 -2753.45983919176
7405 -2639.9363594627
7406 -2730.32425398213
7407 -2787.25962640863
7408 -2723.38922869581
7409 -2602.94134148179
7410 -2699.74580116114
7411 -2733.57821123941
7412 -2662.05577204864
7413 -2724.37646210123
7414 -2681.98578802269
7415 -2703.64004342922
7416 -2692.66871552083
7417 -2707.45656014818
7418 -2751.55080076807
7419 -2703.21511332035
7420 -2724.95282909664
7421 -2676.43671557262
7422 -2699.67435527101
7423 -2741.0997195971
7424 -2729.57152261944
7425 -2785.09954991548
7426 -2722.66604028022
7427 -2713.52595820616
7428 -2710.42620900917
7429 -2760.72549140697
7430 -2653.36116189787
7431 -2731.51374577581
7432 -2760.64124003097
7433 -2752.12850480541
7434 -2684.78514627057
7435 -2680.09275578644
7436 -2670.63951190776
7437 -2732.18393610018
7438 -2727.0948553563
7439 -2737.29099288225
7440 -2724.72518445189
7441 -2709.2463249773
7442 -2682.50373715237
7443 -2760.19681863936
7444 -2678.89921083655
7445 -2755.64949997658
7446 -2704.41046702598
7447 -2784.34862110639
7448 -2740.1354774822
7449 -2727.61005062078
7450 -2691.97067740961
7451 -2783.02325415091
7452 -2758.78654643493
7453 -2700.62598891687
7454 -2737.29467596642
7455 -2753.57107067963
7456 -2746.04290006132
7457 -2760.07111281062
7458 -2757.47518811504
7459 -2716.08104289388
7460 -2705.55858326073
7461 -2756.81982079228
7462 -2675.30820374788
7463 -2731.9012382793
7464 -2678.19411692564
7465 -2760.09364328259
7466 -2801.13056968638
7467 -2689.97524591646
7468 -2712.5288115676
7469 -2702.82982171904
7470 -2774.59101609231
7471 -2766.35945992201
7472 -2726.93020397713
7473 -2682.10991112755
7474 -2741.81515527738
7475 -2697.26272790643
7476 -2769.82948649493
7477 -2705.16045911939
7478 -2747.44584073091
7479 -2705.91127987941
7480 -2686.25356456145
7481 -2738.64475557853
7482 -2634.79128524042
7483 -2738.62566388835
7484 -2684.84824472121
7485 -2756.83105868261
7486 -2756.72121817411
7487 -2739.27250410879
7488 -2705.16506898798
7489 -2720.28698912316
7490 -2754.2614245893
7491 -2798.72737631545
7492 -2714.0380278323
7493 -2719.74730564378
7494 -2694.64016608053
7495 -2740.37194733214
7496 -2643.43342802813
7497 -2689.22169263723
7498 -2739.46717336462
7499 -2755.46266456273
};
\end{axis}

\end{tikzpicture}

